An Extensive Empirical Study on Evaluation Metrics for Combinatorial Interaction Testing

Combinatorial interaction testing (CIT) is a black-box testing method that has received extensive attention in both research and practice over recent years. Its primary objective is to construct an effective combinatorial test suite that detects software failures caused by parameter interactions. As a fundamental component of the CIT testing process, the evaluation metric plays a critical role in assessing and comparing combinatorial test suites, as well as in evaluating various test generation techniques. For CIT practitioners, selecting an appropriate evaluation metric is both important and challenging, given the wide variety of available options. Nevertheless, no prior work has systematically addressed this problem. To fill this gap, this paper first provides a comprehensive survey of black-box evaluation metrics for combinatorial test suites, offering rigorous definitions, clear classifications, illustrative examples, and complexity analyses. We then conduct an extensive empirical study involving eight open-source projects, encompassing 32 test scenarios and 295,624 combinatorial test suites. In this study, we examine the correlation between each static evaluation metric and fault-detection effectiveness using two correlation measures. Experimental results show that the Value Combination Coverage (VCC) metric serves as a valid predictor for test-suite evaluation. However, distribution-based metrics generally incur lower computational costs than interaction coverage-based ones. The choice of an appropriate metric should also account for the test suite's inherent properties, as these characteristics can substantially influence the effectiveness of the evaluation. Finally, we provide practical guidelines to assist CIT practitioners in selecting suitable evaluation metrics for assessing or comparing combinatorial test suites.

==> (inline-0) <==
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{magenta!20}0.622 	&	\cellcolor{green!30}0.745 	&	0.744 	&	0.678 	&	NA	&	NA	&	\cellcolor{blue!20}0.448 	&	0.616 	&	\cellcolor{yellow!50}0.641 	&	0.568 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	\cellcolor{magenta!20}0.580 	&	0.720 	&	0.802 	&	\cellcolor{green!30}0.824 	&	0.791 	&	0.725 	&	\cellcolor{blue!20}0.433 	&	0.567 	&	0.661 	&	\cellcolor{yellow!50}0.711 	&	0.695 	&	0.630 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	\cellcolor{magenta!20}0.716 	&	0.848 	&	\cellcolor{green!30}0.890 	&	0.880 	&	0.843 	&	0.797 	&	\cellcolor{blue!20}0.669 	&	0.776 	&	\cellcolor{yellow!50}0.856 	&	\cellcolor{yellow!50}0.856 	&	0.805 	&	0.739 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	\cellcolor{magenta!20}0.649 	&	0.834 	&	0.888 	&	\cellcolor{green!30}0.890 	&	0.873 	&	0.853 	&	\cellcolor{blue!20}0.558 	&	0.818 	&	0.918 	&	\cellcolor{yellow!50}0.919 	&	0.882 	&	0.841 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	0.877 	&	\cellcolor{green!30}0.952 	&	0.924 	&	0.879 	&	0.836 	&	\cellcolor{magenta!20}0.800 	&	0.791 	&	\cellcolor{yellow!50}0.938 	&	0.899 	&	0.840 	&	0.775 	&	\cellcolor{blue!20}0.712 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.881 	&	\cellcolor{green!30}0.899 	&	0.865 	&	0.829 	&	0.797 	&	\cellcolor{magenta!20}0.772 	&	0.801 	&	\cellcolor{yellow!50}0.936 	&	0.903 	&	0.850 	&	0.800 	&	\cellcolor{blue!20}0.760 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	\cellcolor{magenta!20}0.831 	&	0.939 	&	\cellcolor{green!30}0.946 	&	0.934 	&	0.921 	&	0.911 	&	\cellcolor{blue!20}0.651 	&	0.916 	&	\cellcolor{yellow!50}0.948 	&	0.929 	&	0.903 	&	0.884 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	\cellcolor{magenta!20}0.349 	&	0.368 	&	0.385 	&	\cellcolor{green!30}0.399 	&	NA	&	NA	&	0.504 	&	0.504 	&	0.504 	&	0.504 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.156 	&	0.132 	&	0.096 	&	0.071 	&	0.055 	&	\cellcolor{magenta!20}0.044 	&	\cellcolor{yellow!50}0.031 	&	0.022 	&	0.018 	&	0.013 	&	0.009 	&	\cellcolor{blue!20}0.006 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.054 	&	0.047 	&	0.040 	&	0.034 	&	0.028 	&	\cellcolor{magenta!20}0.024 	&	\cellcolor{yellow!50}0.012 	&	0.009 	&	0.007 	&	0.005 	&	0.004 	&	\cellcolor{blue!20}0.003 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{green!30}0.529 	&	0.523 	&	0.511 	&	0.501 	&	0.492 	&	\cellcolor{magenta!20}0.485 	&	\cellcolor{yellow!50}0.672 	&	0.659 	&	0.648 	&	0.641 	&	0.634 	&	\cellcolor{blue!20}0.626 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{green!30}0.373 	&	0.338 	&	0.305 	&	0.281 	&	0.263 	&	\cellcolor{magenta!20}0.251 	&	\cellcolor{yellow!50}0.564 	&	0.548 	&	0.537 	&	0.533 	&	0.532 	&	\cellcolor{blue!20}0.531 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{magenta!20}0.099 	&	0.214 	&	0.259 	&	\cellcolor{green!30}0.264 	&	NA	&	NA	&	\cellcolor{blue!20}0.027 	&	0.147 	&	0.187 	&	\cellcolor{yellow!50}0.218 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	\cellcolor{magenta!20}0.122 	&	0.307 	&	0.486 	&	0.625 	&	0.701 	&	\cellcolor{green!30}0.713 	&	\cellcolor{blue!20}0.034 	&	0.188 	&	0.357 	&	0.571 	&	0.706 	&	\cellcolor{yellow!50}0.720 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	\cellcolor{magenta!20}0.079 	&	0.205 	&	0.339 	&	0.440 	&	0.486 	&	\cellcolor{green!30}0.502 	&	\cellcolor{blue!20}0.041 	&	0.185 	&	0.376 	&	0.599 	&	0.714 	&	\cellcolor{yellow!50}0.732 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	\cellcolor{magenta!20}0.065 	&	0.151 	&	0.251 	&	0.325 	&	0.356 	&	\cellcolor{green!30}0.365 	&	\cellcolor{blue!20}0.029 	&	0.117 	&	0.249 	&	0.407 	&	0.495 	&	\cellcolor{yellow!50}0.520 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	0.670 	&	\cellcolor{green!30}0.698 	&	0.696 	&	0.685 	&	0.671 	&	\cellcolor{magenta!20}0.657 	&	\cellcolor{blue!20}0.677 	&	0.729 	&	\cellcolor{yellow!50}0.736 	&	0.729 	&	0.717 	&	0.705 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	\cellcolor{magenta!20}0.752 	&	0.835 	&	\cellcolor{green!30}0.839 	&	0.828 	&	0.814 	&	0.799 	&	\cellcolor{blue!20}0.714 	&	0.843 	&	\cellcolor{yellow!50}0.859 	&	0.852 	&	0.837 	&	0.819 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	\cellcolor{magenta!20}0.769 	&	0.876 	&	\cellcolor{green!30}0.889 	&	0.881 	&	0.868 	&	0.856 	&	\cellcolor{blue!20}0.755 	&	0.875 	&	\cellcolor{yellow!50}0.890 	&	0.878 	&	0.859 	&	0.840 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1}
&\cellcolor{green!30}0.561 	&	0.497 	&	0.361 	&	0.256 	&	0.195 	&	\cellcolor{magenta!20}0.163 	&
0.483 	&	\cellcolor{yellow!50}0.513 	&	0.385 	&	0.258 	&	0.185 	&\cellcolor{blue!20}0.149 
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS2}
&0.357 	&	\cellcolor{green!30}0.417 	&	0.413 	&	0.376 	&\cellcolor{magenta!20}0.338 	&	TO	&\cellcolor{blue!20}
0.205 	&	0.306 	&	\cellcolor{yellow!50}0.347 	&	0.340 	&	0.314 	&	TO
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS3}
&0.585 	&	\cellcolor{green!30}0.656 	&	0.575 	&	\cellcolor{magenta!20}0.461 	&	TO	&	TO	&
0.494 	&	\cellcolor{yellow!50}0.615 	&	0.524 	&	\cellcolor{blue!20}0.387 	&	TO	&	TO
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS4}
&\cellcolor{magenta!20}0.515 	&\cellcolor{green!30}0.611 	&	0.590 	&	0.516 	&	TO	&	TO	&\cellcolor{blue!20}0.437 	&	0.591 	&	\cellcolor{yellow!50}0.604 	&	0.533 	&	TO	&	TO
  \\
\hline

\multirow{1}{*}{DRUPAL-TS1}
&0.685 	&	\cellcolor{green!30}0.760 	&	0.684 	&	0.579 	&	0.492 	&\cellcolor{magenta!20}0.430 	&
0.579 	&	\cellcolor{yellow!50}0.808 	&	0.723 	&	0.565 	&	0.438 	&\cellcolor{blue!20}0.355 
  \\
\hline
\multirow{1}{*}{DRUPAL-TS2}
&0.687 	&\cellcolor{green!30}0.806 	&	0.773 	&	0.689 	&	0.608 	&\cellcolor{magenta!20}0.545 	&
0.604 	&\cellcolor{yellow!50}0.828 	&	0.761 	&	0.614 	&	0.489 	&\cellcolor{blue!20}0.405 
  \\
\hline
\multirow{1}{*}{DRUPAL-TS3}
&0.727 	&	\cellcolor{green!30}0.817 	&	0.804 	&	0.754 	&	0.699 	&	\cellcolor{magenta!20}0.651 	&
 0.673 	&	\cellcolor{yellow!50}0.864 	&	0.826 	&	0.713 	&	0.606 	&\cellcolor{blue!20}0.528 
 \\
\hline
\multirow{1}{*}{DRUPAL-TS4}
&0.758 	&	\cellcolor{green!30}0.840 	&	0.824 	&	0.775 	&	\cellcolor{magenta!20}0.724 	&	TO	&
0.706 	&\cellcolor{yellow!50}0.888 	&	0.860 	&	0.754 	&	\cellcolor{blue!20}0.651 	&	TO
 \\
\hline

\multirow{1}{*}{LINUX-TS1}
&\cellcolor{magenta!20}0.363 	&	0.478 	&	0.533 	&\cellcolor{green!30}0.541 	&	0.525 	&	TO	&\cellcolor{blue!20}0.196 	&	0.364 	&	0.486 	&	0.541 	&	\cellcolor{yellow!50}0.544 	&	TO
  \\
\hline
\multirow{1}{*}{LINUX-TS2}
&\cellcolor{magenta!20}0.522 	&	0.633 	&	\cellcolor{green!30}0.653 	&	0.624 	&	TO	&	TO	&\cellcolor{blue!20}0.390 	&	0.566 	&\cellcolor{yellow!50}0.627 	&	0.609 	&	TO	&	TO
  \\
\hline
\multirow{1}{*}{LINUX-TS3}
&\cellcolor{magenta!20}0.632 	&	\cellcolor{green!30}0.732 	&	0.716 	&	0.651 	&	TO	&	TO	&\cellcolor{blue!20}0.545 	&	0.743 	&\cellcolor{yellow!50}0.762 	&	0.689 	&	TO	&	TO
 \\
\hline
\multirow{1}{*}{LINUX-TS4}
&\cellcolor{magenta!20}0.663 	&	0.795 	&	\cellcolor{green!30}0.809 	&	0.762 	&	TO	&	TO	&\cellcolor{blue!20}0.567 	&	0.752 	&	\cellcolor{yellow!50}0.800 	&	0.756 	&	TO	&	TO
 \\
\hline 

\multirow{1}{*}{Standard deviation}	&	\cellcolor{green!30}0.264 &	0.283 &	0.274 &	\cellcolor{green!30}0.264 	&\cellcolor{magenta!20}0.286 &	0.274 &	0.264 &	\cellcolor{blue!20}0.300 &	0.281 &	\cellcolor{yellow!50}0.259 &	0.279 &	0.266

	\\	
\multirow{1}{*}{Geometric mean}	&	\cellcolor{magenta!20}0.322 	&0.389 &	0.398 &	0.382 &	0.326 &	\cellcolor{green!30}0.432& \cellcolor{blue!20}0.235& 	0.336 &	0.360 &	0.349 &	0.289 	&\cellcolor{yellow!50}0.364 

	\\	
\multirow{1}{*}{Arithmetic mean}	&	\cellcolor{magenta!20}0.507 &	0.584 &	\cellcolor{green!30}0.590& 	0.570 &	0.557 &	0.567& \cellcolor{blue!20}0.447& 	0.570 &	\cellcolor{yellow!50}0.591 &	0.574 &	0.566 &	0.575 

	\\	

\multirow{1}{*}{The best results}
& 5 & \cellcolor{green!30}12 & 6 & 5 & \cellcolor{magenta!20}0 & 3 & 4 & 8 & \cellcolor{yellow!50}11 & 4 & \cellcolor{blue!20}1 & 3
\\
\multirow{1}{*}{The worst results}
& \cellcolor{magenta!20}18 & \cellcolor{green!30}1 & \cellcolor{green!30}1 &2 & 3 & 11 & \cellcolor{blue!20}19 & \cellcolor{yellow!50}1 & \cellcolor{yellow!50}1 & 2 & 2 & 10
\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{magenta!20}0.762 	&	0.831 	&	\cellcolor{green!30}0.840 	&	0.818 	&	NA	&	NA	&	\cellcolor{blue!20}0.693 	&	0.831 	&	\cellcolor{yellow!50}0.856 	&	0.823 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	\cellcolor{magenta!20}0.749 	&	0.839 	&	0.871 	&	\cellcolor{green!30}0.878 	&	0.868 	&	0.850 	&	\cellcolor{blue!20}0.655 	&	0.775 	&	0.820 	&	\cellcolor{yellow!50}0.843 	&	0.838 	&	0.816 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	\cellcolor{magenta!20}0.843 	&	0.911 	&	\cellcolor{green!30}0.924 	&	0.918 	&	0.904 	&	0.887 	&	\cellcolor{blue!20}0.804 	&	0.877 	&	\cellcolor{yellow!50}0.908 	&	0.904 	&	0.883 	&	0.859 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	\cellcolor{magenta!20}0.817 	&	0.913 	&	\cellcolor{green!30}0.933 	&	\cellcolor{green!30}0.933 	&	0.927 	&	0.919 	&	\cellcolor{blue!20}0.766 	&	0.917 	&	\cellcolor{yellow!50}0.950 	&	0.948 	&	0.935 	&	0.921 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	0.945 	&	\cellcolor{green!30}0.970 	&	0.957 	&	0.941 	&	0.925 	&	\cellcolor{magenta!20}0.911 	&	\cellcolor{blue!20}0.699 	&	\cellcolor{yellow!50}0.956 	&	0.938 	&	0.917 	&	0.892 	&	0.867 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.919 	&	\cellcolor{green!30}0.935 	&	0.928 	&	0.919 	&	0.910 	&	\cellcolor{magenta!20}0.903 	&	0.899 	&	\cellcolor{yellow!50}0.953 	&	0.942 	&	0.925 	&	0.909 	&	\cellcolor{blue!20}0.895 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	\cellcolor{magenta!20}0.930 	&	\cellcolor{green!30}0.968 	&	0.966 	&	0.960 	&	0.955 	&	0.950 	&	\cellcolor{blue!20}0.882 	&	0.959 	&	\cellcolor{yellow!50}0.967 	&	0.961 	&	0.952 	&	0.946 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	\cellcolor{magenta!20}0.626 	&	0.637 	&	0.645 	&	\cellcolor{green!30}0.651 	&	NA	&	NA	&	\cellcolor{yellow!50}0.827 	&	\cellcolor{blue!20}0.699 	&	\cellcolor{blue!20}0.699 	&	\cellcolor{blue!20}0.699 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.462 	&	0.410 	&	0.358 	&	0.318 	&	0.288 	&	\cellcolor{magenta!20}0.265 	&	\cellcolor{yellow!50}0.228 	&	0.171 	&	0.152 	&	0.134 	&	0.115 	&	\cellcolor{blue!20}0.100 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.276 	&	0.259 	&	0.240 	&	0.224 	&	0.209 	&	\cellcolor{magenta!20}0.196 	&	\cellcolor{yellow!50}0.118 	&	0.107 	&	0.095 	&	0.085 	&	0.076 	&	\cellcolor{blue!20}0.067 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{green!30}0.775 	&	0.766 	&	0.752 	&	0.739 	&	0.728 	&	\cellcolor{magenta!20}0.720 	&	\cellcolor{yellow!50}0.857 	&	0.845 	&	0.828 	&	0.814 	&	0.802 	&	\cellcolor{blue!20}0.793 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{green!30}0.664 	&	0.621 	&	0.577 	&	0.545 	&	0.523 	&	\cellcolor{magenta!20}0.508 	&	\cellcolor{yellow!50}0.747 	&	0.746 	&	0.735 	&	0.726 	&	0.720 	&	\cellcolor{blue!20}0.716 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{magenta!20}0.320 	&	0.473 	&	\cellcolor{green!30}0.503 	&	\cellcolor{green!30}0.503 	&	NA	&	NA	&	\cellcolor{blue!20}0.165 	&	0.392 	&	0.424 	&	\cellcolor{yellow!50}0.451 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	\cellcolor{magenta!20}0.378 	&	0.600 	&	0.719 	&	0.783 	&	0.811 	&	\cellcolor{green!30}0.818 	&	\cellcolor{blue!20}0.191 	&	0.468 	&	0.631 	&	0.766 	&	0.820 	&	\cellcolor{yellow!50}0.823 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	\cellcolor{magenta!20}0.333 	&	0.532 	&	0.639 	&	0.689 	&	0.705 	&	\cellcolor{green!30}0.709 	&	\cellcolor{blue!20}0.216 	&	0.481 	&	0.670 	&	0.798 	&	0.837 	&	\cellcolor{yellow!50}0.838 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	\cellcolor{magenta!20}0.318 	&	0.472 	&	0.559 	&	0.596 	&	\cellcolor{green!30}0.605 	&	0.604 	&	\cellcolor{blue!20}0.192 	&	0.403 	&	0.563 	&	0.668 	&	0.702 	&	\cellcolor{yellow!50}0.707 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	\cellcolor{magenta!20}0.838 	&	0.859 	&	\cellcolor{green!30}0.862 	&	0.858 	&	0.853 	&	0.847 	&	\cellcolor{blue!20}0.849 	&	0.871 	&	\cellcolor{yellow!50}0.873 	&	0.870 	&	0.865 	&	0.860 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	\cellcolor{magenta!20}0.872 	&	\cellcolor{green!30}0.905 	&	0.904 	&	0.899 	&	0.894 	&	0.888 	&	\cellcolor{blue!20}0.839 	&	0.899 	&	\cellcolor{yellow!50}0.903 	&	0.900 	&	0.895 	&	0.889 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	\cellcolor{magenta!20}0.882 	&	0.926 	&	\cellcolor{green!30}0.929 	&	0.926 	&	0.921 	&	0.917 	&	\cellcolor{blue!20}0.871 	&	0.925 	&	\cellcolor{yellow!50}0.927 	&	0.922 	&	0.916 	&	0.909 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1}
&	\cellcolor{green!30}0.714 	&	0.668 	&	0.577 	&	0.501 	&	0.452 	&	\cellcolor{magenta!20}0.423 	&	0.647 	&	\cellcolor{yellow!50}0.679 	&	0.586 	&	0.492 	&	0.431 	&	\cellcolor{blue!20}0.398 
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS2}
&	\cellcolor{magenta!20}0.466 	&	0.511 	&	\cellcolor{green!30}0.519 	&	0.511 	&	0.499 	&	TO	&	\cellcolor{blue!20}0.345 	&	0.444 	&	0.488 	&	\cellcolor{yellow!50}0.497 	&	0.491 	&	TO
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS3}
&	0.724 	&	\cellcolor{green!30}0.769 	&	0.727 	&	\cellcolor{magenta!20}0.669 	&	TO	&	TO	&	0.669 	&	\cellcolor{yellow!50}0.757 	&	0.701 	&	\cellcolor{blue!20}0.618 	&	TO	&	TO

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS4}
&\cellcolor{magenta!20}0.641 	&	\cellcolor{green!30}0.690 	&	0.677 	&	0.644 	&	TO	&	TO	&	\cellcolor{blue!20}0.568 	&	0.665 	&	\cellcolor{yellow!50}0.677 	&	0.653 	&	TO	&	TO
  \\
\hline

\multirow{1}{*}{DRUPAL-TS1}
&	0.809 	&	\cellcolor{green!30}0.865 	&	0.832 	&	0.786 	&	0.745 	&	\cellcolor{magenta!20}0.714 	&	0.711 	&	\cellcolor{yellow!50}0.898 	&	0.862 	&	0.783 	&	0.714 	&	\cellcolor{blue!20}0.664 
 \\
\hline
\multirow{1}{*}{DRUPAL-TS2}
&		0.812 	&	\cellcolor{green!30}0.891 	&	0.879 	&	0.846 	&	0.812 	&	\cellcolor{magenta!20}0.785 	&	0.737 	&	\cellcolor{yellow!50}0.913 	&	0.885 	&	0.814 	&	0.750 	&	\cellcolor{blue!20}0.704 

  \\
\hline
\multirow{1}{*}{DRUPAL-TS3}
&	0.859 	&	\cellcolor{green!30}0.895 	&	0.878 	&	0.853 	&	0.828 	&	\cellcolor{magenta!20}0.807 	&	\cellcolor{blue!20}0.773 	&	\cellcolor{yellow!50}0.921 	&	0.919 	&	0.880 	&	0.839 	&	0.807 

 \\
\hline
\multirow{1}{*}{DRUPAL-TS4}
&		0.879 	&	\cellcolor{green!30}0.906 	&	0.888 	&	0.863 	&	\cellcolor{magenta!20}0.841 	&	TO	&	\cellcolor{blue!20}0.808 	&	\cellcolor{yellow!50}0.936 	&	\cellcolor{yellow!50}0.936 	&	0.899 	&	0.861 	&	TO
 \\
\hline

\multirow{1}{*}{LINUX-TS1}
&	\cellcolor{magenta!20}0.550 	&	0.630 	&	0.657 	&	\cellcolor{green!30}0.660 	&	0.654 	&	TO	&	\cellcolor{blue!20}0.381 	&	0.561 	&	0.647 	&	0.675 	&	\cellcolor{yellow!50}0.678 	&	TO

  \\
\hline
\multirow{1}{*}{LINUX-TS2}
&		\cellcolor{magenta!20}0.660 	&	0.722 	&	\cellcolor{green!30}0.732 	&	0.723 	&	TO	&	TO	&	\cellcolor{blue!20}0.538 	&	0.670 	&	\cellcolor{yellow!50}0.708 	&	0.706 	&	TO	&	TO

  \\
\hline
\multirow{1}{*}{LINUX-TS3}
&	\cellcolor{magenta!20}0.729 	&	\cellcolor{green!30}0.790 	&	0.787 	&	0.764 	&	TO	&	TO	&	\cellcolor{blue!20}0.668 	&	0.795 	&	\cellcolor{yellow!50}0.808 	&	0.782 	&	TO	&	TO

 \\
\hline
\multirow{1}{*}{LINUX-TS4}
&		\cellcolor{magenta!20}0.797 	&	0.862 	&	\cellcolor{green!30}0.865 	&	0.846 	&	TO	&	TO	&	\cellcolor{blue!20}0.718 	&	0.829 	&	\cellcolor{yellow!50}0.855 	&	0.842 	&	TO	&	TO

 \\
\hline 
\multirow{1}{*}{Standard deviation}	&	0.235 	&0.226 &	0.224 	&0.224& 	\cellcolor{magenta!20}0.255 &	\cellcolor{magenta!20}0.221 &	0.268 &	0.263 &	0.253 &	\cellcolor{yellow!50}0.249 &	\cellcolor{blue!20}0.279 	&0.253

	\\	
\multirow{1}{*}{Geometric mean}	&	0.495& 	0.541 &	0.543 &	0.533 &	\cellcolor{magenta!20}0.478 &	\cellcolor{green!30}0.682 &\cellcolor{blue!20}0.412 &	0.501 	&0.517& 	0.511 &	0.451 &	\cellcolor{yellow!50}0.628 

	\\	
\multirow{1}{*}{Arithmetic mean}	&	\cellcolor{magenta!20}0.667 &	0.720 	&0.723 &	0.711& 	0.702 &	\cellcolor{green!30}0.731& \cellcolor{blue!20}0.596 &	0.698 &	0.717 &	0.712 &	0.705 &	\cellcolor{yellow!50}0.729 

	\\	

\multirow{1}{*}{The best results}
&5 & \cellcolor{green!30}11 & 9 & 5 & \cellcolor{magenta!20}1 & 2 & 5 & 8 & \cellcolor{yellow!50}12 & 3 &\cellcolor{blue!20}1 &3
\\
\multirow{1}{*}{The worst results}
& \cellcolor{magenta!20}20 &\cellcolor{green!30}1 & 1\cellcolor{green!30} & 2 & 2 & 10& \cellcolor{blue!20}22 & 2 &  2 & 3 &\cellcolor{yellow!50}1 &8
\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{green!30}0.730 	&	0.705 	&	0.611 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	\cellcolor{yellow!50}0.641 	&	0.622 	&	0.481 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.723 	&	0.780 	&	\cellcolor{green!30}0.792 	&	0.760 	&	0.696 	&	\cellcolor{magenta!20}0.000 	&	0.669 	&	\cellcolor{yellow!50}0.717 	&	0.694 	&	0.624 	&	0.539 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	0.764 	&	0.805 	&	\cellcolor{green!30}0.813 	&	0.792 	&	0.753 	&	\cellcolor{magenta!20}0.707 	&	0.834 	&	\cellcolor{yellow!50}0.870 	&	0.832 	&	0.741 	&	0.626 	&	\cellcolor{blue!20}0.496 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	0.733 	&	0.801 	&	\cellcolor{green!30}0.823 	&	0.810 	&	0.774 	&	\cellcolor{magenta!20}0.725 	&	0.805 	&	0.903 	&	\cellcolor{yellow!50}0.917 	&	0.862 	&	0.772 	&	\cellcolor{blue!20}0.672 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	0.851 	&	\cellcolor{green!30}0.883 	&	0.847 	&	0.794 	&	0.738 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.927 	&	0.890 	&	0.768 	&	0.617 	&	0.457 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.914 	&	\cellcolor{green!30}0.915 	&	0.875 	&	0.819 	&	0.762 	&	\cellcolor{magenta!20}0.705 	&	\cellcolor{yellow!50}0.930 	&	0.911 	&	0.824 	&	0.715 	&	0.600 	&	\cellcolor{blue!20}0.468 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	0.737 	&	0.801 	&	\cellcolor{green!30}0.808 	&	0.783 	&	0.745 	&	\cellcolor{magenta!20}0.699 	&	0.851 	&	\cellcolor{yellow!50}0.938 	&	0.916 	&	0.847 	&	0.757 	&	\cellcolor{blue!20}0.648 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	\cellcolor{green!30}0.390 	&	0.345 	&	0.299 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	\cellcolor{yellow!50}0.478 	&	\cellcolor{yellow!50}0.478 	&	\cellcolor{yellow!50}0.478 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.089 	&	0.072 	&	0.059 	&	0.050 	&	0.042 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.017 	&	0.014 	&	0.009 	&	0.005 	&	0.003 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.048 	&	0.041 	&	0.036 	&	0.030 	&	0.025 	&	\cellcolor{magenta!20}0.021 	&	\cellcolor{yellow!50}0.007 	&	0.005 	&	0.004 	&	0.003 	&	0.002 	&	\cellcolor{blue!20}0.001 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{magenta!20}0.275 	&	0.288 	&	0.302 	&	0.316 	&	0.330 	&	\cellcolor{green!30}0.341 	&	\cellcolor{blue!20}0.465 	&	0.500 	&	0.531 	&	0.553 	&	\cellcolor{yellow!50}0.563 	&	0.561 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{magenta!20}0.158 	&	0.159 	&	0.162 	&	0.166 	&	0.170 	&	\cellcolor{green!30}0.172 	&	\cellcolor{blue!20}0.348 	&	0.384 	&	0.420 	&	0.450 	&	0.472 	&	\cellcolor{yellow!50}0.484 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	0.223 	&	\cellcolor{green!30}0.235 	&	0.226 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	0.169 	&	0.198 	&	\cellcolor{yellow!50}0.201 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	0.455 	&	0.553 	&	0.643 	&	0.699 	&	\cellcolor{green!30}0.705 	&	\cellcolor{magenta!20}0.000 	&	0.413 	&	0.544 	&	0.664 	&	\cellcolor{yellow!50}0.717 	&	0.694 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	\cellcolor{magenta!20}0.291 	&	0.362 	&	0.427 	&	0.465 	&	\cellcolor{green!30}0.475 	&	0.462 	&	\cellcolor{blue!20}0.407 	&	0.539 	&	0.662 	&	\cellcolor{yellow!50}0.721 	&	0.709 	&	0.647 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	\cellcolor{magenta!20}0.221 	&	0.273 	&	0.321 	&	0.346 	&	\cellcolor{green!30}0.348 	&	0.333 	&	\cellcolor{blue!20}0.263 	&	0.352 	&	0.448 	&	0.509 	&	\cellcolor{yellow!50}0.523 	&	0.507 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	0.630 	&	\cellcolor{green!30}0.639 	&	0.638 	&	0.634 	&	0.631 	&	\cellcolor{magenta!20}0.628 	&	\cellcolor{blue!20}0.661 	&	0.690 	&	0.704 	&	0.710 	&	\cellcolor{yellow!50}0.713 	&	0.712 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	\cellcolor{magenta!20}0.730 	&	0.777 	&	0.800 	&	\cellcolor{green!30}0.809 	&	0.808 	&	0.801 	&	\cellcolor{blue!20}0.777 	&	0.834 	&	\cellcolor{yellow!50}0.857 	&	\cellcolor{yellow!50}0.857 	&	0.840 	&	0.812 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	\cellcolor{magenta!20}0.745 	&	0.810 	&	\cellcolor{green!30}0.828 	&	0.820 	&	0.798 	&	0.766 	&	\cellcolor{blue!20}0.780 	&	0.868 	&	\cellcolor{yellow!50}0.880 	&	0.862 	&	0.829 	&	0.786 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1}
&\cellcolor{green!30}0.452 	&	0.360 	&	0.274 	&	0.212 	&	0.173 	&	\cellcolor{magenta!20}0.149 	&
\cellcolor{yellow!50}0.453 	&	0.349 	&	0.245 	&	0.174 	&	0.132 	&\cellcolor{blue!20}	0.109 
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS2}
&\cellcolor{green!30}0.423 	&	0.410 	&	0.381 	&	0.349 	&	\cellcolor{magenta!20}0.320 	&	TO	&
\cellcolor{yellow!50}0.358 	&\cellcolor{yellow!50}	0.358 	&	0.341 	&	0.315 	&	\cellcolor{blue!20}0.290 	&	TO
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS3}
&\cellcolor{green!30}0.649 	&	0.587 	&	0.496 	&	\cellcolor{magenta!20}0.414 	&	TO	&	TO	&\cellcolor{yellow!50}
0.584 	&	0.499 	&	0.387 	&	\cellcolor{blue!20}0.297 	&	TO	&	TO
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS4}
&\cellcolor{green!30}0.607 	&	0.584 	&	0.529 	&	\cellcolor{magenta!20}0.467 	&	TO	&	TO	&
\cellcolor{yellow!50}0.625 	&	0.598 	&	0.533 	&	\cellcolor{blue!20}0.462 	&	TO	&	TO
  \\
\hline

\multirow{1}{*}{DRUPAL-TS1}
&\cellcolor{green!30}0.663 	&	0.611 	&	0.545 	&	0.479 	&	0.422 	&\cellcolor{magenta!20}	0.375 	&
\cellcolor{yellow!50}0.748 	&	0.650 	&	0.524 	&	0.411 	&	0.326 	&\cellcolor{blue!20}	0.265 
  \\
\hline
\multirow{1}{*}{DRUPAL-TS2}
&\cellcolor{green!30}0.733 	&	0.708 	&	0.661 	&	0.605 	&	0.551 	&	\cellcolor{magenta!20}0.503 	&\cellcolor{yellow!50}
 0.782 	&	0.702 	&	0.592 	&	0.487 	&	0.402 	&\cellcolor{blue!20}	0.339 
  \\
\hline
\multirow{1}{*}{DRUPAL-TS3}
&\cellcolor{green!30}0.659 	&	0.655 	&	0.637 	&	0.608 	&	0.574 	&	\cellcolor{magenta!20}0.541 	&\cellcolor{yellow!50}0.839 	&	0.784 	&	0.700 	&	0.612 	&	0.535 	&	\cellcolor{blue!20}0.473 
 \\
\hline
\multirow{1}{*}{DRUPAL-TS4}
&\cellcolor{green!30}0.700 	&	0.698 	&	0.679 	&	0.648 	&	\cellcolor{magenta!20}0.611 	&	TO	&\cellcolor{yellow!50}0.874 	&	0.832 	&	0.754 	&	0.667 	&\cellcolor{blue!20}	0.589 	&	TO
 \\
\hline

\multirow{1}{*}{LINUX-TS1}
&0.511 	&	0.528 	&	\cellcolor{green!30}0.533 	&	0.525 	&\cellcolor{magenta!20}0.510 	&	TO	&\cellcolor{blue!20}0.485 	&	0.521 	&	0.542 	&	\cellcolor{yellow!50}0.544 	&	0.532 	&	TO
  \\
\hline
\multirow{1}{*}{LINUX-TS2}
&0.633 	&	\cellcolor{green!30}0.634 	&	0.616 	&\cellcolor{magenta!20}0.586 	&	TO	&	TO	&
0.631 	&	\cellcolor{yellow!50}0.635 	&	0.614 	&\cellcolor{blue!20}0.577 	&	TO	&	TO
  \\
\hline
\multirow{1}{*}{LINUX-TS3}
&\cellcolor{green!30}0.729 	&	0.711 	&	0.669 	&\cellcolor{magenta!20}0.617 	&	TO	&	TO	&
\cellcolor{yellow!50}0.779 	&	0.759 	&	0.702 	&	\cellcolor{blue!20}0.632 	&	TO	&	TO
 \\
\hline
\multirow{1}{*}{LINUX-TS4}
&0.786 	&	\cellcolor{green!30}0.795 	&	0.770 	&	\cellcolor{magenta!20}0.725 	&	TO	&	TO	&
0.798 	&\cellcolor{yellow!50}0.807 	&	0.773 	&\cellcolor{blue!20}0.718 	&	TO	&	TO
 \\
\hline 
\multirow{1}{*}{Standard deviation}	&	\cellcolor{green!30}0.255 &	0.261 &	0.259 &	0.288& 	0.265 &	\cellcolor{magenta!20}0.297 	&0.272 &	0.270 &	0.261 &\cellcolor{blue!20}0.288 &	\cellcolor{yellow!50}0.255 &	\cellcolor{blue!20}0.288

	\\	
\multirow{1}{*}{Geometric mean}	&	0.363 	&\cellcolor{green!30}0.366 &	0.354 &	0.158 &	0.288 &	\cellcolor{magenta!20}0.075& 0.351 &	\cellcolor{yellow!50}0.355 &	0.335 &	0.142 &	0.236 &	\cellcolor{blue!20}0.065 

	\\	
\multirow{1}{*}{Arithmetic mean}	&	0.539 &	\cellcolor{green!30}0.548 &	0.534 &	0.479 &	0.498 	&\cellcolor{magenta!20}0.396& 0.575 &	\cellcolor{yellow!50}0.586 &	0.562 &	0.490 &	0.496 &	\cellcolor{blue!20}0.399 

	\\	

\multirow{1}{*}{The best results}
& \cellcolor{green!30}13&	6	&6	&\cellcolor{magenta!20}1&	3&	2&
\cellcolor{yellow!50}13	&7	&6&	4	&3&	\cellcolor{blue!20}1

\\
\multirow{1}{*}{The worst results}
& 7	&\cellcolor{green!30}1&\cellcolor{green!30}1&	9&	4&	\cellcolor{magenta!20}14&
9	&\cellcolor{yellow!50}1	&\cellcolor{yellow!50}1	&9&	3&	\cellcolor{blue!20}13
\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{green!30}0.832 	&	0.814 	&	0.764 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	\cellcolor{yellow!50}0.859 	&	0.846 	&	0.775 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.855 	&	\cellcolor{green!30}0.866 	&	\cellcolor{green!30}0.866 	&	0.855 	&	0.833 	&	\cellcolor{magenta!20}0.000 	&	0.841 	&	\cellcolor{yellow!50}0.848 	&	0.840 	&	0.816 	&	0.782 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	0.889 	&	\cellcolor{green!30}0.891 	&	0.884 	&	0.869 	&	0.849 	&	\cellcolor{magenta!20}0.828 	&	0.909 	&	\cellcolor{yellow!50}0.911 	&	0.896 	&	0.865 	&	0.820 	&	\cellcolor{blue!20}0.757 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	0.893 	&	\cellcolor{green!30}0.906 	&	0.903 	&	0.890 	&	0.868 	&	\cellcolor{magenta!20}0.840 	&	0.925 	&	0.947 	&	\cellcolor{yellow!50}0.948 	&	0.931 	&	0.900 	&	\cellcolor{blue!20}0.861 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{green!30}0.942 	&	0.938 	&	0.915 	&	0.886 	&	0.856 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.953 	&	0.937 	&	0.894 	&	0.831 	&	0.743 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	\cellcolor{green!30}0.956 	&	0.947 	&	0.928 	&	0.902 	&	0.874 	&	\cellcolor{magenta!20}0.843 	&	\cellcolor{yellow!50}0.953 	&	0.945 	&	0.919 	&	0.884 	&	0.840 	&	\cellcolor{blue!20}0.779 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	0.907 	&	\cellcolor{green!30}0.908 	&	0.895 	&	0.872 	&	0.845 	&	\cellcolor{magenta!20}0.817 	&	0.943 	&	\cellcolor{yellow!50}0.963 	&	0.957 	&	0.936 	&	0.905 	&	\cellcolor{blue!20}0.859 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	\cellcolor{green!30}0.640 	&	0.603 	&	0.550 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	\cellcolor{yellow!50}0.668 	&	\cellcolor{yellow!50}0.668 	&	\cellcolor{yellow!50}0.668 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.348 	&	0.316 	&	0.290 	&	0.268 	&	0.249 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.155 	&	0.139 	&	0.119 	&	0.097 	&	0.079 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.257 	&	0.240 	&	0.224 	&	0.208 	&	0.192 	&	\cellcolor{magenta!20}0.177 	&	\cellcolor{yellow!50}0.097 	&	0.086 	&	0.076 	&	0.066 	&	0.057 	&	\cellcolor{blue!20}0.049 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{magenta!20}0.584 	&	0.588 	&	0.595 	&	0.602 	&	0.609 	&	\cellcolor{green!30}0.614 	&	\cellcolor{blue!20}0.718 	&	0.727 	&	0.735 	&	0.741 	&	\cellcolor{yellow!50}0.744 	&	0.743 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	0.422 	&	\cellcolor{magenta!20}0.421 	&	0.424 	&	0.427 	&	0.430 	&	\cellcolor{green!30}0.432 	&	\cellcolor{blue!20}0.632 	&	0.645 	&	0.658 	&	0.669 	&	0.676 	&	\cellcolor{yellow!50}0.681 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{green!30}0.486 	&	0.485 	&	0.464 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	0.418 	&	0.435 	&	\cellcolor{yellow!50}0.441 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	0.733 	&	0.766 	&	0.796 	&	\cellcolor{green!30}0.813 	&	\cellcolor{green!30}0.813 	&	\cellcolor{magenta!20}0.000 	&	0.723 	&	0.762 	&	0.804 	&	\cellcolor{yellow!50}0.822 	&	0.815 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	\cellcolor{magenta!20}0.633 	&	0.663 	&	0.686 	&	\cellcolor{green!30}0.695 	&	0.690 	&	0.674 	&	\cellcolor{blue!20}0.736 	&	0.777 	&	0.818 	&	\cellcolor{yellow!50}0.835 	&	0.827 	&	0.803 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	\cellcolor{magenta!20}0.554 	&	0.578 	&	0.596 	&	\cellcolor{green!30}0.599 	&	0.592 	&	0.576 	&	\cellcolor{blue!20}0.609 	&	0.644 	&	0.683 	&	0.704 	&	\cellcolor{yellow!50}0.705 	&	0.695 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	\cellcolor{green!30}0.841 	&	0.837 	&	0.831 	&	0.827 	&	0.823 	&	\cellcolor{magenta!20}0.820 	&	\cellcolor{blue!20}0.850 	&	0.856 	&	0.858 	&	\cellcolor{yellow!50}0.859 	&	\cellcolor{yellow!50}0.859 	&	0.858 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	\cellcolor{magenta!20}0.886 	&	0.895 	&	\cellcolor{green!30}0.897 	&	0.896 	&	0.892 	&	0.887 	&	0.892 	&	0.902 	&	\cellcolor{yellow!50}0.905 	&	0.903 	&	0.898 	&	\cellcolor{blue!20}0.890 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.896 	&	\cellcolor{green!30}0.908 	&	0.906 	&	0.896 	&	0.881 	&	\cellcolor{magenta!20}0.861 	&	0.904 	&	0.922 	&	\cellcolor{yellow!50}0.923 	&	0.918 	&	0.908 	&	\cellcolor{blue!20}0.895 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1}
&	\cellcolor{green!30}0.634 	&	0.575 	&	0.515 	&	0.466 	&	0.431 	&	\cellcolor{magenta!20}0.407 	&	\cellcolor{yellow!50}0.620 	&	0.560 	&	0.486 	&	0.424 	&	0.383 	&	\cellcolor{blue!20}0.357 											
\\
\hline
\multirow{1}{*}{BUSYBOX-TS2}
&		\cellcolor{green!30}0.523 	&	0.519 	&	0.511 	&	0.500 	&	\cellcolor{magenta!20}0.490 	&	TO	&	0.495 	&	0.499 	&	\cellcolor{yellow!50}0.499 	&	0.494 	&	\cellcolor{blue!20}0.486 	&	TO											
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS3}
&		\cellcolor{green!30}0.760 	&	0.730 	&	0.686 	&	\cellcolor{magenta!20}0.642 	&	TO	&	TO	&	\cellcolor{yellow!50}0.725 	&	0.684 	&	0.621 	&	\cellcolor{blue!20}0.563 	&	TO	&	TO											
\\
\hline
\multirow{1}{*}{BUSYBOX-TS4}
&		\cellcolor{green!30}0.685 	&	0.672 	&	0.646 	&	\cellcolor{magenta!20}0.619 	&	TO	&	TO	&	\cellcolor{yellow!50}0.684 	&	0.675 	&	0.653 	&	\cellcolor{blue!20}0.627 	&	TO	&	TO											 \\
\hline 

\multirow{1}{*}{DRUPAL-TS1}
&	\cellcolor{green!30}0.822 	&	0.797 	&	0.763 	&	0.728 	&	0.697 	&	\cellcolor{magenta!20}0.668 	&	\cellcolor{yellow!50}0.858 	&	0.820 	&	0.762 	&	0.703 	&	0.650 	&	\cellcolor{blue!20}0.607 											
\\
\hline
\multirow{1}{*}{DRUPAL-TS2}
&		\cellcolor{green!30}0.858 	&	0.845 	&	0.824 	&	0.798 	&	0.773 	&	\cellcolor{magenta!20}0.750 	&	\cellcolor{yellow!50}0.881 	&	0.850 	&	0.802 	&	0.751 	&	0.705 	&	\cellcolor{blue!20}0.666 											
 \\
\hline
\multirow{1}{*}{DRUPAL-TS3}
&	\cellcolor{green!30}0.798 	&	0.790 	&	0.777 	&	0.761 	&	0.743 	&	\cellcolor{magenta!20}0.726 	&	\cellcolor{yellow!50}0.914 	&	0.899 	&	0.871 	&	0.840 	&	0.809 	&	\cellcolor{blue!20}0.782 											
 \\
\hline
\multirow{1}{*}{DRUPAL-TS4}
&	\cellcolor{green!30}0.817 	&	0.810 	&	0.797 	&	0.781 	&	\cellcolor{magenta!20}0.763 	&	TO	&	\cellcolor{yellow!50}0.932 	&	0.920 	&	0.895 	&	0.865 	&	\cellcolor{blue!20}0.835 	&	TO											
 \\
\hline

\multirow{1}{*}{LINUX-TS1}
&	0.652 	&	\cellcolor{green!30}0.657 	&	0.657 	&	0.652 	&	\cellcolor{magenta!20}0.645 	&	TO	&	\cellcolor{blue!20}0.654 	&	0.667 	&	0.676 	&	\cellcolor{yellow!50}0.677 	&	0.674 	&	TO											
 \\
\hline
\multirow{1}{*}{LINUX-TS2}
&		\cellcolor{green!30}0.722 	&	0.720 	&	0.713 	&	\cellcolor{magenta!20}0.701 	&	TO	&	TO	&	0.711 	&	\cellcolor{yellow!50}0.713 	&	0.708 	&	\cellcolor{blue!20}0.697 	&	TO	&	TO											
 \\
\hline
\multirow{1}{*}{LINUX-TS3}
&		\cellcolor{green!30}0.793 	&	0.785 	&	0.768 	&	\cellcolor{magenta!20}0.749 	&	TO	&	TO	&	\cellcolor{yellow!50}0.814 	&	0.806 	&	0.787 	&	\cellcolor{blue!20}0.763 	&	TO	&	TO											
\\
\hline
\multirow{1}{*}{LINUX-TS4}
&\cellcolor{green!30}0.856 	&	\cellcolor{green!30}0.856 	&	0.844 	&	\cellcolor{magenta!20}0.826 	&	TO	&	TO	&	0.856 	&	\cellcolor{yellow!50}0.858 	&	0.848 	&	\cellcolor{blue!20}0.831 	&	TO	&	TO											
\\
\hline 
\multirow{1}{*}{Standard deviation}	&	\cellcolor{green!30}0.219& 	0.221 	&0.224& 	0.295 &	0.245 &	\cellcolor{magenta!20}0.332 &	\cellcolor{yellow!50}0.244& 	0.246 &	\cellcolor{yellow!50}0.244 	&0.313 	&0.267 &	\cellcolor{blue!20}0.341

 	\\	
\multirow{1}{*}{Geometric mean}	&	\cellcolor{green!30}0.529 &	0.523 &	0.512 &	0.223 &	0.448 &	\cellcolor{magenta!20}0.111& \cellcolor{yellow!50}0.517 &	0.514 &	0.502 &	0.215 &	0.421 &	\cellcolor{blue!20}0.108 

	\\	
\multirow{1}{*}{Arithmetic mean}	&	\cellcolor{green!30}0.702 &	0.698 &	0.685& 	0.617 &	0.660 &	\cellcolor{magenta!20}0.546 &\cellcolor{yellow!50}0.717 &	0.716 &	0.704 &	0.629 &	0.671 &	\cellcolor{blue!20}0.564 

	\\	

\multirow{1}{*}{The best results}
& \cellcolor{green!30}19	&7	&4&	3&	\cellcolor{magenta!20}1&	2&
\cellcolor{yellow!50}14&	7&	6&	4&	3&	\cellcolor{blue!20}1

\\
\multirow{1}{*}{The worst results}
&5&	2&	\cellcolor{green!30}1&	9&	4&	\cellcolor{magenta!20}15&
7&	\cellcolor{yellow!50}1&	\cellcolor{yellow!50}1&	9&	3&	\cellcolor{blue!20}15
\\
\hline 

\end{tabular}
\begin{tabular}{c|ccccc|ccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{5}{c|}{\textbf{RT}} & \multicolumn{5}{c}{\textbf{ART}} \\
\cline{2-11}
&\textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{magenta!20}0.719 	&	\cellcolor{green!30}0.752 	&	0.750 	&	NA	&	NA	&	\cellcolor{blue!20}0.588 	&	0.635 	&	\cellcolor{yellow!50}0.637 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	\cellcolor{magenta!20}0.688 	&	0.766 	&	0.818 	&	0.842 	&	\cellcolor{green!30}0.846 	&	\cellcolor{blue!20}0.548 	&	0.629 	&	0.694 	&	0.733 	&	\cellcolor{yellow!50}0.745 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	\cellcolor{magenta!20}0.814 	&	0.866 	&	0.889 	&	\cellcolor{green!30}0.894 	&	0.890 	&	\cellcolor{blue!20}0.758 	&	0.827 	&	0.864 	&	\cellcolor{yellow!50}0.872 	&	0.865 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	\cellcolor{magenta!20}0.784 	&	0.847 	&	0.876 	&	0.888 	&	\cellcolor{green!30}0.893 	&	\cellcolor{blue!20}0.759 	&	0.864 	&	0.909 	&	0.924 	&	\cellcolor{yellow!50}0.926 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	0.942 	&	\cellcolor{green!30}0.953 	&	0.947 	&	0.936 	&	\cellcolor{magenta!20}0.924 	&	0.920 	&	\cellcolor{yellow!50}0.938 	&	0.929 	&	0.910 	&	\cellcolor{blue!20}0.890 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	\cellcolor{green!30}0.906 	&	0.902 	&	0.893 	&	0.882 	&	\cellcolor{magenta!20}0.873 	&	0.920 	&	\cellcolor{yellow!50}0.937 	&	0.929 	&	0.916 	&	\cellcolor{blue!20}0.902 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	\cellcolor{magenta!20}0.906 	&	0.932 	&	0.942 	&	0.946 	&	\cellcolor{green!30}0.947 	&	\cellcolor{blue!20}0.848 	&	0.915 	&	0.938 	&	0.946 	&	\cellcolor{yellow!50}0.948 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	\cellcolor{magenta!20}0.360 	&	0.371 	&	\cellcolor{green!30}0.381 	&	NA	&	NA	&	0.504 	&	0.504 	&	0.504 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.146 	&	0.124 	&	0.105 	&	0.091 	&	\cellcolor{magenta!20}0.081 	&	\cellcolor{yellow!50}0.025 	&	0.021 	&	0.018 	&	0.015 	&	\cellcolor{blue!20}0.013 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.050 	&	0.046 	&	0.042 	&	0.038 	&	\cellcolor{magenta!20}0.035 	&	\cellcolor{yellow!50}0.010 	&	0.008 	&	0.007 	&	0.006 	&	\cellcolor{blue!20}0.005 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{green!30}0.527 	&	0.522 	&	0.517 	&	0.513 	&	\cellcolor{magenta!20}0.508 	&	\cellcolor{yellow!50}0.667 	&	0.661 	&	0.657 	&	0.654 	&	\cellcolor{blue!20}0.651 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{green!30}0.355 	&	0.337 	&	0.321 	&	0.309 	&	\cellcolor{magenta!20}0.299 	&	\cellcolor{yellow!50}0.558 	&	0.551 	&	0.547 	&	0.545 	&	\cellcolor{blue!20}0.544 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{magenta!20}0.182 	&	0.228 	&	\cellcolor{green!30}0.251 	&	NA	&	NA	&	\cellcolor{blue!20}0.143 	&	0.174 	&	\cellcolor{yellow!50}0.202 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	\cellcolor{magenta!20}0.259 	&	0.395 	&	0.512 	&	0.600 	&	\cellcolor{green!30}0.658 	&	\cellcolor{blue!20}0.177 	&	0.299 	&	0.444 	&	0.570 	&	\cellcolor{yellow!50}0.650 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	\cellcolor{magenta!20}0.173 	&	0.271 	&	0.352 	&	0.404 	&	\cellcolor{green!30}0.432 	&	\cellcolor{blue!20}0.172 	&	0.308 	&	0.465 	&	0.581 	&	\cellcolor{yellow!50}0.639 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	\cellcolor{magenta!20}0.129 	&	0.200 	&	0.260 	&	0.296 	&	\cellcolor{green!30}0.315 	&	\cellcolor{blue!20}0.108 	&	0.201 	&	0.309 	&	0.388 	&	\cellcolor{yellow!50}0.428 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	\cellcolor{magenta!20}0.689 	&	0.697 	&	\cellcolor{green!30}0.699 	&	0.697 	&	0.693 	&	\cellcolor{blue!20}0.712 	&	0.728 	&	0.735 	&	\cellcolor{yellow!50}0.736 	&	0.734 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	\cellcolor{magenta!20}0.812 	&	0.833 	&	0.839 	&	\cellcolor{green!30}0.840 	&	0.838 	&	\cellcolor{blue!20}0.806 	&	0.840 	&	0.853 	&	\cellcolor{yellow!50}0.857 	&	\cellcolor{yellow!50}0.857 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	\cellcolor{magenta!20}0.845 	&	0.873 	&	0.883 	&	0.887 	&	\cellcolor{green!30}0.888 	&	\cellcolor{blue!20}0.845 	&	0.877 	&	0.887 	&	\cellcolor{yellow!50}0.890 	&	\cellcolor{yellow!50}0.890 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1}
&\cellcolor{green!30}0.534 	&	0.457 	&	0.387 	&	0.340 	&	\cellcolor{magenta!20}0.313 	&\cellcolor{yellow!50}0.531 	&	0.466 	&	0.388 	&	0.332 	&	\cellcolor{blue!20}0.300 

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS2}
&\cellcolor{magenta!20}0.413 	&	\cellcolor{green!30}0.430 	&	0.425 	&	\cellcolor{magenta!20}0.413 	&	TO	&\cellcolor{blue!20}0.295 	&	0.343 	&	\cellcolor{yellow!50}0.361 	&	\cellcolor{yellow!50}0.361 	&TO
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS3}
&\cellcolor{green!30}0.656 	&	0.637 	&	\cellcolor{magenta!20}0.587 	&	TO	&	TO	&\cellcolor{yellow!50}
0.612 	&	0.591 	&	\cellcolor{blue!20}0.524 	&	TO	&TO
 \\
\hline
\multirow{1}{*}{BUSYBOX-TS4}
&0.600 	&	\cellcolor{green!30}0.618 	&\cellcolor{magenta!20}	0.599 	&	TO	&	TO	&
\cellcolor{blue!20}0.574 	&	\cellcolor{yellow!50}0.621 	&	0.613 	&	TO	&TO
  \\
\hline

\multirow{1}{*}{DRUPAL-TS1}
&\cellcolor{green!30}0.764 	&	0.749 	&	0.703 	&	0.655 	&	\cellcolor{magenta!20}0.617 	&\cellcolor{yellow!50}0.804 	&	0.789 	&	0.713 	&	0.635 	&	\cellcolor{blue!20}0.575 
  \\
\hline
\multirow{1}{*}{DRUPAL-TS2}
&0.795 	&\cellcolor{green!30}	0.809 	&	0.784 	&	0.748 	&	\cellcolor{magenta!20}0.716 	&0.816 	&	\cellcolor{yellow!50}0.818 	&	0.752 	&	0.680 	&\cellcolor{blue!20}	0.624 

  \\
\hline
\multirow{1}{*}{DRUPAL-TS3}
&0.807 	&	\cellcolor{green!30}0.824 	&	0.815 	&	0.797 	&	\cellcolor{magenta!20}0.779 	&0.852 	&	\cellcolor{yellow!50}0.871 	&	0.831 	&	0.778 	&	\cellcolor{blue!20}0.733 

 \\
\hline
\multirow{1}{*}{DRUPAL-TS4}
&0.830 	&	\cellcolor{green!30}0.846 	&	0.837 	&\cellcolor{magenta!20}	0.820 	&TO		&
0.873 	&\cellcolor{yellow!50}0.899 	&	0.866 	&\cellcolor{blue!20}	0.820 	&TO
 \\
\hline

\multirow{1}{*}{LINUX-TS1}
&\cellcolor{magenta!20}0.454 	&	0.510 	&	0.537 	&	\cellcolor{green!30}0.547 	&	TO	&\cellcolor{blue!20}0.336 	&	0.439 	&	0.504 	&	\cellcolor{yellow!50}0.535 	&TO
  \\
\hline
\multirow{1}{*}{LINUX-TS2}
&\cellcolor{magenta!20}0.615 	&	0.654 	&\cellcolor{green!30}0.661 	&	TO	&	TO	&\cellcolor{blue!20}0.540 	&	0.615 	&	\cellcolor{yellow!50}0.637 	&	TO	&TO
  \\
\hline
\multirow{1}{*}{LINUX-TS3}
&\cellcolor{magenta!20}0.721 	&	\cellcolor{green!30}0.742 	&	0.727 	&	TO	&	TO	&
\cellcolor{blue!20}0.718 	&	\cellcolor{yellow!50}0.776 	&	0.769 	&	TO	&TO
 \\
\hline
\multirow{1}{*}{LINUX-TS4}
&\cellcolor{magenta!20}0.772 	&	0.814 	&\cellcolor{green!30}0.817 	&	TO	&	TO	&\cellcolor{blue!20}0.725 	&	0.796 	&	\cellcolor{yellow!50}0.808 	&	TO	&TO
 \\
\hline 

\multirow{1}{*}{Standard deviation}	&	0.281 &	\cellcolor{green!30}0.279& 	\cellcolor{green!30}0.276 &	\cellcolor{magenta!20}0.300 	&0.290 &	0.293& 	0.290 &	\cellcolor{yellow!50}0.277 &	\cellcolor{blue!20}0.295 &	\cellcolor{yellow!50}0.277

 	\\	
\multirow{1}{*}{Geometric mean}	&0.379 	&0.401 &	0.406 &	\cellcolor{magenta!20}0.362 &	\cellcolor{green!30}0.504 &0.329 &	0.359 &	0.371 &	\cellcolor{blue!20}0.325 &	\cellcolor{yellow!50}0.442 

	\\	
\multirow{1}{*}{Arithmetic mean}	&	\cellcolor{magenta!20}0.570 &	0.594 &	0.599 &	0.599& 	\cellcolor{green!30}0.627& \cellcolor{blue!20}0.555 &	0.592 &	0.603 &	0.612 &	\cellcolor{yellow!50}0.646 

	\\	

\multirow{1}{*}{The best results}
& \cellcolor{green!30}8	&\cellcolor{green!30}8&	5&	\cellcolor{magenta!20}3&	7&
7&	7&	\cellcolor{blue!20}5	&6&	\cellcolor{yellow!50}8

\\
\multirow{1}{*}{The worst results}
& \cellcolor{magenta!20}19&	\cellcolor{green!30}1	&3&	3&	10& 
\cellcolor{blue!20}19&	\cellcolor{yellow!50}1&	2&	2&	10
\\
\hline 

\end{tabular}
\begin{tabular}{c|ccccc|ccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{5}{c|}{\textbf{RT}} & \multicolumn{5}{c}{\textbf{ART}} \\
\cline{2-11}
&\textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{magenta!20}0.819 	&	0.839 	&	\cellcolor{green!30}0.842 	&	NA	&	NA	&	\cellcolor{blue!20}0.809 	&	0.846 	&	\cellcolor{yellow!50}0.851 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	\cellcolor{magenta!20}0.824 	&	0.862 	&	0.881 	&	\cellcolor{green!30}0.888 	&	\cellcolor{green!30}0.888 	&	\cellcolor{blue!20}0.761 	&	0.808 	&	0.838 	&	0.853 	&	\cellcolor{yellow!50}0.856 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	\cellcolor{magenta!20}0.898 	&	0.919 	&	\cellcolor{green!30}0.925 	&	\cellcolor{green!30}0.925 	&	0.922 	&	\cellcolor{blue!20}0.867 	&	0.900 	&	\cellcolor{yellow!50}0.911 	&	0.910 	&	0.904 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	\cellcolor{magenta!20}0.894 	&	0.921 	&	0.931 	&	0.935 	&	\cellcolor{green!30}0.936 	&	\cellcolor{blue!20}0.896 	&	0.937 	&	0.949 	&	\cellcolor{yellow!50}0.952 	&	0.951 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	0.970 	&	\cellcolor{green!30}0.971 	&	0.967 	&	0.962 	&	\cellcolor{magenta!20}0.957 	&	0.955 	&	\cellcolor{yellow!50}0.956 	&	0.949 	&	0.941 	&	\cellcolor{blue!20}0.932 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.934 	&	\cellcolor{green!30}0.936 	&	0.934 	&	0.932 	&	\cellcolor{magenta!20}0.930 	&	0.947 	&	\cellcolor{yellow!50}0.953 	&	0.949 	&	0.944 	&	\cellcolor{blue!20}0.940 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	\cellcolor{magenta!20}0.959 	&	0.966 	&	0.968 	&	\cellcolor{green!30}0.969 	&	0.968 	&	\cellcolor{blue!20}0.937 	&	0.960 	&	0.966 	&	\cellcolor{yellow!50}0.968 	&	\cellcolor{yellow!50}0.968 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	\cellcolor{magenta!20}0.632 	&	0.638 	&	\cellcolor{green!30}0.643 	&	NA	&	NA	&	0.699 	&	0.699 	&	0.699 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.435 	&	0.399 	&	0.370 	&	0.348 	&	\cellcolor{magenta!20}0.331 	&	\cellcolor{yellow!50}0.180 	&	0.164 	&	0.152 	&	0.141 	&	\cellcolor{blue!20}0.132 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.267 	&	0.256 	&	0.245 	&	0.235 	&	\cellcolor{magenta!20}0.226 	&	\cellcolor{yellow!50}0.112 	&	0.103 	&	0.096 	&	0.090 	&	\cellcolor{blue!20}0.084 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{green!30}0.771 	&	0.765 	&	0.758 	&	0.751 	&	\cellcolor{magenta!20}0.745 	&	\cellcolor{yellow!50}0.852 	&	0.844 	&	0.835 	&	0.828 	&	\cellcolor{blue!20}0.821 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{green!30}0.642 	&	0.618 	&	0.597 	&	0.579 	&	\cellcolor{magenta!20}0.566 	&	\cellcolor{yellow!50}0.750 	&	0.746 	&	0.741 	&	0.737 	&	\cellcolor{blue!20}0.733 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{magenta!20}0.448 	&	0.485 	&	\cellcolor{green!30}0.498 	&	NA	&	NA	&	\cellcolor{blue!20}0.391 	&	0.417 	&	\cellcolor{yellow!50}0.440 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	\cellcolor{magenta!20}0.574 	&	0.681 	&	0.745 	&	0.782 	&	\cellcolor{green!30}0.803 	&	\cellcolor{blue!20}0.464 	&	0.600 	&	0.712 	&	0.778 	&	\cellcolor{yellow!50}0.807 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	\cellcolor{magenta!20}0.509 	&	0.604 	&	0.656 	&	0.680 	&	\cellcolor{green!30}0.691 	&	\cellcolor{blue!20}0.475 	&	0.634 	&	0.748 	&	0.801 	&	\cellcolor{yellow!50}0.820 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	\cellcolor{magenta!20}0.452 	&	0.531 	&	0.571 	&	0.588 	&	\cellcolor{green!30}0.595 	&	\cellcolor{blue!20}0.397 	&	0.532 	&	0.626 	&	0.668 	&	\cellcolor{yellow!50}0.684 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	\cellcolor{magenta!20}0.852 	&	0.859 	&	0.861 	&	\cellcolor{green!30}0.862 	&	0.861 	&	\cellcolor{blue!20}0.865 	&	0.871 	&	\cellcolor{yellow!50}0.873 	&	\cellcolor{yellow!50}0.873 	&	0.872 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	\cellcolor{magenta!20}0.898 	&	0.904 	&	\cellcolor{green!30}0.905 	&	0.904 	&	0.903 	&	\cellcolor{blue!20}0.885 	&	0.898 	&	0.902 	&	\cellcolor{yellow!50}0.903 	&	0.902 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	\cellcolor{magenta!20}0.915 	&	0.925 	&	0.928 	&	\cellcolor{green!30}0.929 	&	\cellcolor{green!30}0.929 	&	\cellcolor{blue!20}0.915 	&	0.925 	&	\cellcolor{yellow!50}0.928 	&	\cellcolor{yellow!50}0.928 	&	0.927 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1} 
&\cellcolor{green!30}0.689 	&	0.632 	&	0.584 	&	0.552 	&	\cellcolor{magenta!20}0.533 	&	\cellcolor{yellow!50}0.687 	&	0.632 	&	0.574 	&	0.534 	&	\cellcolor{blue!20}0.512 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS2} 
&\cellcolor{magenta!20}0.508 	&	0.522 	&	\cellcolor{green!30}0.523 	&	0.520 	&	TO	&	\cellcolor{blue!20}0.438 	&	0.482 	&	0.498 	&	\cellcolor{yellow!50}0.501 	&	TO	\\	\hline
\multirow{1}{*}{BUSYBOX-TS3} 
&\cellcolor{green!30}0.768 	&	0.753 	&	\cellcolor{magenta!20}0.725 	&	TO	&	TO	&	\cellcolor{yellow!50}0.757 	&	0.733 	&	\cellcolor{blue!20}0.689 	&	TO	&	TO	\\	\hline
\multirow{1}{*}{BUSYBOX-TS4} 
&0.686 	&	\cellcolor{green!30}0.689 	&	\cellcolor{magenta!20}0.677 	&	TO	&	TO	&	\cellcolor{blue!20}0.659 	&	\cellcolor{yellow!50}0.682 	&	0.678 	&	TO	&	TO	\\	\hline
\multirow{1}{*}{DRUPAL-TS1} 
&\cellcolor{green!30}0.867 	&	0.858 	&	0.835 	&	0.812 	&	\cellcolor{magenta!20}0.795 	&	\cellcolor{yellow!50}0.895 	&	0.887 	&	0.845 	&	0.804 	&	\cellcolor{blue!20}0.773 	\\	\hline
\multirow{1}{*}{DRUPAL-TS2} 
&0.886 	&	\cellcolor{green!30}0.892 	&	0.879 	&	0.863 	&	\cellcolor{magenta!20}0.850 	&	0.907 	&	\cellcolor{yellow!50}0.907 	&	0.871 	&	0.834 	&	\cellcolor{blue!20}0.806 	\\	\hline
\multirow{1}{*}{DRUPAL-TS3} 
&\cellcolor{green!30}0.896 	&	0.894 	&	0.883 	&	0.871 	&	\cellcolor{magenta!20}0.861 	&	0.915 	&	\cellcolor{yellow!50}0.931 	&	0.916 	&	0.896 	&	\cellcolor{blue!20}0.879 	\\	\hline
\multirow{1}{*}{DRUPAL-TS4} 
&\cellcolor{green!30}0.908 	&	0.905 	&	0.894 	&	\cellcolor{magenta!20}0.883 	&	TO	&	0.929 	&	\cellcolor{yellow!50}0.945 	&	0.933 	&	\cellcolor{blue!20}0.915 	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS1} 
&\cellcolor{magenta!20}0.619 	&	0.649 	&	0.660 	&	\cellcolor{green!30}0.662 	&	TO	&	\cellcolor{blue!20}0.546 	&	0.625 	&	0.660 	&	\cellcolor{yellow!50}0.673 	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS2}
&\cellcolor{magenta!20}0.715 	&	0.732 	&	\cellcolor{green!30}0.735 	&	TO	&	TO	&	\cellcolor{blue!20}0.659 	&	0.702 	&	\cellcolor{yellow!50}0.712 	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS3} 
&\cellcolor{magenta!20}0.784 	&	\cellcolor{green!30}0.794 	&	0.788 	&	TO	&	TO	&	\cellcolor{blue!20}0.786 	&	\cellcolor{yellow!50}0.812 	&	0.808 	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS4} 
&\cellcolor{magenta!20}0.855 	&	\cellcolor{green!30}0.869 	&	0.866 	&	TO	&	TO	&	\cellcolor{blue!20}0.818 	&	0.852 	&	\cellcolor{yellow!50}0.856 	&	TO	&	TO	\\	\hline
	
\multirow{1}{*}{Standard deviation}	&	0.221 	&0.219 &	0.219& 	\cellcolor{magenta!20}0.247 &	\cellcolor{green!30}0.207 
& 	0.261 &	0.255 &	0.251 	&\cellcolor{blue!20}0.281 &	\cellcolor{yellow!50}0.249

\\	
\multirow{1}{*}{Geometric mean}	&	0.538 &	0.548 &	0.548 &	\cellcolor{magenta!20}0.498 &	\cellcolor{green!30}0.723 &0.498 &	0.519 &	0.523 &	\cellcolor{blue!20}0.472 &	\cellcolor{yellow!50}0.675 

\\	
\multirow{1}{*}{Arithmetic mean}	&	\cellcolor{magenta!20}0.715 &	0.727 &	0.727 &	0.726 &	\cellcolor{green!30}0.765& \cellcolor{blue!20}0.692 &	0.718 &	0.725 &	0.728 	&\cellcolor{yellow!50}0.765 

 	\\

\multirow{1}{*}{The best results}
&\cellcolor{green!30}9	&\cellcolor{magenta!20}6&	7	&\cellcolor{magenta!20}6&	\cellcolor{magenta!20}6&
\cellcolor{yellow!50}8&	7&	7	&7	&\cellcolor{blue!20}5

\\
\multirow{1}{*}{The worst results}
&\cellcolor{magenta!20}19	&\cellcolor{green!30}1&	3	&2&	10&
\cellcolor{blue!20}19	&\cellcolor{yellow!50}1	&2	&2	&10
\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{green!30}0.612 	&	0.425 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	\cellcolor{yellow!50}0.443 	&	0.436 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.581 	&	\cellcolor{green!30}0.689 	&	0.638 	&	0.318 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.438 	&	\cellcolor{yellow!50}0.644 	&	0.518 	&	0.308 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	0.717 	&	\cellcolor{green!30}0.776 	&	0.454 	&	0.200 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.666 	&	\cellcolor{yellow!50}0.782 	&	0.607 	&	0.213 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	0.683 	&	\cellcolor{green!30}0.757 	&	0.473 	&	0.070 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.606 	&	\cellcolor{yellow!50}0.868 	&	0.770 	&	0.245 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{green!30}0.885 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.846 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	\cellcolor{green!30}0.844 	&	0.230 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.821 	&	0.274 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	\cellcolor{green!30}0.860 	&	0.701 	&	0.008 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.741 	&	\cellcolor{yellow!50}0.755 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.156 	&	0.075 	&	0.015 	&	0.002 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.031 	&	0.015 	&	0.007 	&	0.001 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.054 	&	0.026 	&	0.007 	&	0.001 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.012 	&	0.004 	&	0.002 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{green!30}0.529 	&	0.429 	&	0.400 	&	0.340 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.672 	&	0.569 	&	0.436 	&	0.171 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{green!30}0.378 	&	0.189 	&	0.157 	&	0.119 	&	0.016 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.564 	&	0.482 	&	0.458 	&	0.216 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	0.099 	&	\cellcolor{green!30}0.245 	&	0.122 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	0.027 	&	\cellcolor{yellow!50}0.163 	&	0.159 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	0.122 	&	0.388 	&	\cellcolor{green!30}0.614 	&	0.504 	&	0.126 	&	\cellcolor{magenta!20}0.000 	&	0.034 	&	0.225 	&	0.500 	&	\cellcolor{yellow!50}0.549 	&	0.166 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	0.079 	&	0.259 	&	\cellcolor{green!30}0.453 	&	0.319 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.041 	&	0.223 	&	0.545 	&	\cellcolor{yellow!50}0.616 	&	0.103 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	0.065 	&	0.193 	&	\cellcolor{green!30}0.325 	&	0.213 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.029 	&	0.143 	&	0.380 	&	\cellcolor{yellow!50}0.467 	&	0.060 	&	\cellcolor{blue!20}0.000 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	\cellcolor{green!30}0.347 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.437 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	0.560 	&	\cellcolor{green!30}0.658 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.601 	&	\cellcolor{yellow!50}0.614 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.654 	&	\cellcolor{green!30}0.670 	&	0.593 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.764 	&	0.576 	&	0.569 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1}
&\cellcolor{green!30}0.561 	&	0.353 	&	0.102 	&	0.024 	&	0.001 	&	\cellcolor{magenta!20}0.000 	&\cellcolor{yellow!50}0.483 	&	0.417 	&	0.137 	&	0.029 	&	0.004 	&\cellcolor{blue!20}0.000 

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS2}
&0.357 	&	\cellcolor{green!30}0.385 	&	0.262 	&	0.102 	&	\cellcolor{magenta!20}0.013 	&	TO	&
0.205 	&	\cellcolor{yellow!50}0.304 	&	0.272 	&	0.128 	&	\cellcolor{blue!20}0.023 	&TO

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS3}
&\cellcolor{green!30}0.585 	&	0.580 	&	0.242 	&	\cellcolor{magenta!20}0.062 	&	TO	&	TO	&
0.494 	&	\cellcolor{yellow!50}0.555 	&	0.221 	&\cellcolor{blue!20}0.050 	&	TO	&TO

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS4}
&0.515 	&	\cellcolor{green!30}0.582 	&	0.332 	&\cellcolor{magenta!20}0.113 	&	TO	&	TO	&
0.437 	&	\cellcolor{yellow!50}0.580 	&	0.384 	&	\cellcolor{blue!20}0.140 	&	TO	&TO

  \\
\hline 

\multirow{1}{*}{DRUPAL-TS1}
&\cellcolor{green!30}0.685 	&	0.645 	&	0.274 	&	0.070 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&0.579 	&\cellcolor{yellow!50}0.733 	&	0.301 	&	0.068 	&	0.004 	&\cellcolor{blue!20}0.000 

  \\
\hline
\multirow{1}{*}{DRUPAL-TS2}
&0.687 	&	\cellcolor{green!30}0.736 	&	0.368 	&	0.105 	&	0.002 	&\cellcolor{magenta!20}0.000 	&0.604 	&\cellcolor{yellow!50}0.763 	&	0.318 	&	0.072 	&	0.006 	&\cellcolor{blue!20}0.000 

  \\
\hline
\multirow{1}{*}{DRUPAL-TS3}
&0.727 	&	\cellcolor{green!30}0.767 	&	0.482 	&	0.176 	&	0.006 	&\cellcolor{magenta!20}0.000 	&0.673 	&\cellcolor{yellow!50}0.802 	&	0.408 	&	0.116 	&	0.013 	&	\cellcolor{blue!20}0.000 

 \\
\hline
\multirow{1}{*}{DRUPAL-TS4}
&0.758 	&	\cellcolor{green!30}0.786 	&	0.483 	&	0.191 	&	\cellcolor{magenta!20}0.007 	&	TO	&
0.706 	&\cellcolor{yellow!50}0.836 	&	0.435 	&	0.124 	&	\cellcolor{blue!20}0.014 	&	TO

 \\
\hline

\multirow{1}{*}{LINUX-TS1}
&0.363 	&\cellcolor{green!30}0.497 	&	0.412 	&	0.174 	&	\cellcolor{magenta!20}0.018 	&	TO	&
0.196 	&	0.414 	&	\cellcolor{yellow!50}0.485 	&	0.223 	&\cellcolor{blue!20}0.036 	&TO

  \\
\hline
\multirow{1}{*}{LINUX-TS2}
&0.522 	&\cellcolor{green!30}0.615 	&	0.429 	&\cellcolor{magenta!20}0.171 	&	TO	&	TO	&
0.390 	&	\cellcolor{yellow!50}0.575 	&	0.446 	&	\cellcolor{blue!20}0.177 	&	TO	&TO

  \\
\hline
\multirow{1}{*}{LINUX-TS3}
&0.632 	&	\cellcolor{green!30}0.684 	&	0.406 	&\cellcolor{magenta!20}0.149 	&	TO	&	TO	&
0.545 	&\cellcolor{yellow!50}0.729 	&	0.456 	&	\cellcolor{blue!20}0.155 	&	TO	&TO

 \\
\hline
\multirow{1}{*}{LINUX-TS4}
&0.663 	&\cellcolor{green!30}0.782 	&	0.518 	&	\cellcolor{magenta!20}0.201 	&	TO	&	TO	&
0.567 	&	\cellcolor{yellow!50}0.759 	&	0.548 	&	\cellcolor{blue!20}0.209 	&	TO	&TO

 \\
\hline 
\multirow{1}{*}{Standard deviation}	&	0.274 &	\cellcolor{magenta!20}0.277& 	0.219 &	0.126 	&0.032 &	\cellcolor{green!30}0.000 &	0.277 &	\cellcolor{blue!20}0.293 &	0.235 &	0.164 	&0.045 &	\cellcolor{yellow!50}0.000 

 	\\	
\multirow{1}{*}{Geometric mean}	&\cellcolor{green!30}0.242 &	0.146 &	0.042 &	0.011 &	\cellcolor{magenta!20}0.000 &	TO &\cellcolor{yellow!50}0.178 &	0.131 &	0.037& 	0.011 &	\cellcolor{blue!20}0.001 &	TO

	\\	
\multirow{1}{*}{Arithmetic mean}	&	\cellcolor{green!30}0.478 &	0.441 &	0.268 &	0.113 &	0.008 &	\cellcolor{magenta!20}0.000 &0.427 	&\cellcolor{yellow!50}0.445 &	0.293 &	0.134& 	0.018 &	\cellcolor{blue!20}0.000 

	\\	

\multirow{1}{*}{The best results}
& 12&	\cellcolor{green!30}15&	3	&\cellcolor{magenta!20}0	&\cellcolor{magenta!20}0	&\cellcolor{magenta!20}0 &
10	&\cellcolor{yellow!50}16&	1&	3&	\cellcolor{blue!20}0&	\cellcolor{blue!20}0

\\
\multirow{1}{*}{The worst results}
& \cellcolor{green!30}2&	4&	7&	15&	19&	\cellcolor{magenta!20}20&
\cellcolor{yellow!50}2&	4	&8&16&	17&	\cellcolor{blue!20}20
\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline
				
\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{green!30}0.754 	&	0.650 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	0.688 	&	\cellcolor{yellow!50}0.702 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.744 	&	\cellcolor{green!30}0.797 	&	0.794 	&	0.595 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.654 	&	\cellcolor{yellow!50}0.789 	&	0.732 	&	0.588 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	0.837 	&	\cellcolor{green!30}0.857 	&	0.734 	&	0.526 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.801 	&	\cellcolor{yellow!50}0.855 	&	0.800 	&	0.544 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	0.818 	&	\cellcolor{green!30}0.850 	&	0.761 	&	0.278 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.781 	&	\cellcolor{yellow!50}0.918 	&	0.894 	&	0.583 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{green!30}0.936 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.909 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	\cellcolor{green!30}0.892 	&	0.561 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.872 	&	0.607 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	\cellcolor{green!30}0.920 	&	0.851 	&	0.093 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.848 	&	\cellcolor{yellow!50}0.879 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.462 	&	0.333 	&	0.168 	&	0.067 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.228 	&	0.154 	&	0.092 	&	0.034 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.276 	&	0.207 	&	0.121 	&	0.056 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.118 	&	0.081 	&	0.047 	&	0.025 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{green!30}0.775 	&	0.668 	&	0.653 	&	0.615 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.857 	&	0.753 	&	0.681 	&	0.468 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{green!30}0.665 	&	0.417 	&	0.416 	&	0.387 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.747 	&	0.682 	&	0.666 	&	0.512 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	0.320 	&	\cellcolor{green!30}0.492 	&	0.353 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	0.165 	&	\cellcolor{yellow!50}0.402 	&	0.393 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	0.378 	&	0.634 	&	\cellcolor{green!30}0.766 	&	0.715 	&	0.384 	&	\cellcolor{magenta!20}0.000 	&	0.191 	&	0.490 	&	0.701 	&	\cellcolor{yellow!50}0.735 	&	0.430 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	0.333 	&	0.560 	&	\cellcolor{green!30}0.684 	&	0.593 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.216 	&	0.504 	&	0.751 	&	\cellcolor{yellow!50}0.779 	&	0.351 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	0.318 	&	0.499 	&	\cellcolor{green!30}0.584 	&	0.479 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.192 	&	0.423 	&	0.638 	&	\cellcolor{yellow!50}0.671 	&	0.283 	&	\cellcolor{blue!20}0.000 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	\cellcolor{green!30}0.576 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.676 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	0.709 	&	\cellcolor{green!30}0.784 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.753 	&	0.731 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.784 	&	\cellcolor{green!30}0.801 	&	0.773 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.852 	&	0.754 	&	0.769 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1} 	&	\cellcolor{green!30}0.714 	&	0.601 	&	0.355 	&	0.184 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.647 	&	0.642 	&	0.392 	&	0.192 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS2} 	&	0.466 	&	\cellcolor{green!30}0.506 	&	0.476 	&	0.346 	&	\cellcolor{magenta!20}0.000 	&	TO	&	0.345 	&	0.450 	&	\cellcolor{yellow!50}0.476 	&	0.376 	&	\cellcolor{blue!20}0.000 	&	TO	\\	\hline
\multirow{1}{*}{BUSYBOX-TS3} 	&	0.724 	&	\cellcolor{green!30}0.750 	&	0.545 	&	\cellcolor{magenta!20}0.304 	&	TO	&	TO	&	0.669 	&	\cellcolor{yellow!50}0.742 	&	0.517 	&	\cellcolor{blue!20}0.269 	&	TO	&	TO	\\	\hline
\multirow{1}{*}{BUSYBOX-TS4} 	&	0.641 	&	\cellcolor{green!30}0.683 	&	0.568 	&	\cellcolor{magenta!20}0.380 	&	TO	&	TO	&	0.568 	&	\cellcolor{yellow!50}0.667 	&	0.605 	&	\cellcolor{blue!20}0.431 	&	TO	&	TO	\\	\hline
\multirow{1}{*}{DRUPAL-TS1} 	&	0.809 	&	\cellcolor{green!30}0.833 	&	0.635 	&	0.373 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.711 	&	\cellcolor{yellow!50}0.887 	&	0.656 	&	0.350 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{DRUPAL-TS2} 	&	0.812 	&	\cellcolor{green!30}0.879 	&	0.714 	&	0.440 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.737 	&	\cellcolor{yellow!50}0.906 	&	0.674 	&	0.359 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{DRUPAL-TS3} 	&	0.859 	&	\cellcolor{green!30}0.871 	&	0.750 	&	0.518 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.773 	&	\cellcolor{yellow!50}0.919 	&	0.773 	&	0.488 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{DRUPAL-TS4} 	&	\cellcolor{green!30}0.879 	&	0.878 	&	0.751 	&	0.537 	&	\cellcolor{magenta!20}0.000 	&	TO	&	0.808 	&	\cellcolor{yellow!50}0.935 	&	0.788 	&	0.493 	&	\cellcolor{blue!20}0.000 	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS1} 	&	0.550 	&	\cellcolor{green!30}0.639 	&	0.618 	&	0.452 	&	\cellcolor{magenta!20}0.000 	&	TO	&	0.381 	&	0.587 	&	\cellcolor{yellow!50}0.665 	&	0.504 	&	\cellcolor{blue!20}0.000 	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS2} 	&	0.660 	&	\cellcolor{green!30}0.720 	&	0.662 	&	\cellcolor{magenta!20}0.484 	&	TO	&	TO	&	0.538 	&	\cellcolor{yellow!50}0.680 	&	0.659 	&	\cellcolor{blue!20}0.479 	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS3} 	&	0.729 	&	\cellcolor{green!30}0.784 	&	0.676 	&	\cellcolor{magenta!20}0.470 	&	TO	&	TO	&	0.668 	&	\cellcolor{yellow!50}0.799 	&	0.705 	&	\cellcolor{blue!20}0.476 	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS4} 	&	0.797 	&	\cellcolor{green!30}0.862 	&	0.762 	&	\cellcolor{magenta!20}0.531 	&	TO	&	TO	&	0.718 	&	\cellcolor{yellow!50}0.840 	&	0.779 	&	\cellcolor{blue!20}0.545 	&	TO	&	TO	\\	\hline

\multirow{1}{*}{Standard deviation}	&	0.251& 	0.283 &	\cellcolor{magenta!20}0.305 &	0.243 &	0.077 &	\cellcolor{green!30}0.000 &	0.283& 	0.305 &	\cellcolor{blue!20}0.327 	&0.265& 	0.122& 	\cellcolor{yellow!50}0.000

 	\\	
\multirow{1}{*}{Geometric mean}	&	\cellcolor{green!30}0.368& 	0.216 &	0.079 &	0.028 &		\cellcolor{magenta!20}0.000 &TO & \cellcolor{yellow!50}0.310 &	0.205 &	0.063 	&0.028 &	\cellcolor{blue!20}0.000 &	TO

\\	
\multirow{1}{*}{Arithmetic mean}	&\cellcolor{green!30}0.629 &	0.593 &	0.450 &	0.292 &	0.016 &	\cellcolor{magenta!20}0.000& \cellcolor{yellow!50}0.566 &	0.587 &	0.464 	&0.309 &	0.044 	&\cellcolor{blue!20}0.000 

 	\\

\multirow{1}{*}{The best results}
& 11&	\cellcolor{green!30}16&	3	&\cellcolor{magenta!20}0	&\cellcolor{magenta!20}0&	\cellcolor{magenta!20}0&
10&	\cellcolor{yellow!50}15	&2&	3&	\cellcolor{blue!20}0	&\cellcolor{blue!20}0

\\
\multirow{1}{*}{The worst results}
&\cellcolor{green!30}2&	4&	7&	15&	\cellcolor{magenta!20}23	&20&
\cellcolor{yellow!50}2&	4	&8	&15&	\cellcolor{blue!20}21&	20

\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{magenta!20}0.000 	&	0.339 	&	\cellcolor{green!30}0.650 	&	0.515 	&	NA	&	NA	&	\cellcolor{blue!20}0.000 	&	0.301 	&	\cellcolor{yellow!50}0.512 	&	0.403 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	\cellcolor{magenta!20}0.000 	&	0.228 	&	0.413 	&	0.675 	&	\cellcolor{green!30}0.678 	&	0.322 	&	\cellcolor{blue!20}0.000 	&	0.190 	&	0.323 	&	0.549 	&	\cellcolor{yellow!50}0.558 	&	0.294 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	\cellcolor{magenta!20}0.000 	&	0.225 	&	0.452 	&	\cellcolor{green!30}0.798 	&	0.789 	&	0.441 	&	\cellcolor{blue!20}0.000 	&	0.205 	&	0.407 	&	\cellcolor{yellow!50}0.739 	&	0.731 	&	0.437 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	\cellcolor{magenta!20}0.020 	&	0.249 	&	0.564 	&	\cellcolor{green!30}0.854 	&	0.739 	&	0.377 	&	\cellcolor{blue!20}0.000 	&	0.216 	&	0.552 	&	\cellcolor{yellow!50}0.858 	&	0.794 	&	0.581 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{green!30}0.224 	&\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.285 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.046 	&	\cellcolor{green!30}0.807 	&	0.763 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.734 	&	0.663 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	0.065 	&	0.833 	&	\cellcolor{green!30}0.837 	&	0.399 	&	0.399 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.711 	&	\cellcolor{yellow!50}0.880 	&	0.314 	&	0.314 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	0.163 	&	0.692 	&	\cellcolor{green!30}0.935 	&	0.763 	&	0.763 	&	\cellcolor{magenta!20}0.000 	&	0.020 	&	0.528 	&	\cellcolor{yellow!50}0.937 	&	0.688 	&	0.688 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.099 	&	\cellcolor{green!30}0.113 	&	0.047 	&	0.012 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.018 	&	0.008 	&	0.002 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{green!30}0.056 	&	0.054 	&	0.021 	&	0.006 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.017 	&	0.009 	&	0.003 	&	0.001 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.222 	&	0.421 	&	\cellcolor{green!30}0.482 	&	0.418 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.306 	&	0.477 	&	\cellcolor{yellow!50}0.622 	&	0.426 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{magenta!20}0.000 	&	0.049 	&	0.213 	&	\cellcolor{green!30}0.261 	&	0.237 	&	0.198 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.281 	&	0.413 	&	\cellcolor{yellow!50}0.529 	&	0.453 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.024 	&	\cellcolor{green!30}0.119 	&	NA	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.099 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.023 	&	0.139 	&	0.322 	&	\cellcolor{green!30}0.487 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.108 	&	0.283 	&	\cellcolor{yellow!50}0.505 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.018 	&	0.093 	&	0.217 	&	\cellcolor{green!30}0.368 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.001 	&	0.104 	&	0.284 	&	\cellcolor{yellow!50}0.509 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.015 	&	0.066 	&	0.166 	&	\cellcolor{green!30}0.285 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.008 	&	0.064 	&	0.176 	&	\cellcolor{yellow!50}0.343 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	0.157 	&	\cellcolor{green!30}0.498 	&	0.393 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.145 	&	0.505 	&	\cellcolor{yellow!50}0.559 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	0.200 	&	0.589 	&	\cellcolor{green!30}0.769 	&	0.640 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.155 	&	0.578 	&	\cellcolor{yellow!50}0.803 	&	0.578 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.210 	&	0.592 	&	0.844 	&	\cellcolor{green!30}0.848 	&	0.656 	&	\cellcolor{magenta!20}0.000 	&	0.149 	&	0.574 	&	0.849 	&	\cellcolor{yellow!50}0.851 	&	0.678 	&	\cellcolor{blue!20}0.000 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1}
&\cellcolor{magenta!20}0.000 	&\cellcolor{magenta!20}0.000 	&	0.422 	&\cellcolor{green!30}0.514 	&	0.284 	&	0.103 	&\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.361 	&	\cellcolor{yellow!50}0.431 	&	0.283 	&	0.109 

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS2}
&\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.216 	&\cellcolor{green!30}0.317 	&	0.311 	&	TO	&\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.141 	&	0.215 	&	\cellcolor{yellow!50}0.253 	&TO

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS3}
&\cellcolor{magenta!20}0.000 	&\cellcolor{magenta!20}0.000 	&	0.341 	&\cellcolor{green!30}0.549 	&	TO	&	TO	&\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.331 	&	\cellcolor{yellow!50}0.502 	&TO		&TO

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS4}
&\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.286 	&\cellcolor{green!30}0.452 	&	TO	&TO&\cellcolor{blue!20}0.000 	&\cellcolor{blue!20}0.000 	&	0.266 	&	\cellcolor{yellow!50}0.430 	&	TO	&TO

  \\
\hline

\multirow{1}{*}{DRUPAL-TS1}
&\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.453 	&	\cellcolor{green!30}0.685 	&	0.523 	&	0.233 	&\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.450 	&\cellcolor{yellow!50}0.709 	&	0.500 	&	0.203 

  \\
\hline
\multirow{1}{*}{DRUPAL-TS2}
&\cellcolor{magenta!20}0.000 	&\cellcolor{magenta!20}0.000 	&	0.480 	&	\cellcolor{green!30}0.717 	&	0.626 	&	0.320 	&\cellcolor{blue!20}0.000 	&\cellcolor{blue!20}0.000 	&	0.498 	&	\cellcolor{yellow!50}0.744 	&	0.539 	&	0.221 

  \\
\hline
\multirow{1}{*}{DRUPAL-TS3}
&\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.452 	&	0.667 	&	\cellcolor{green!30}0.673 	&	0.425 	&\cellcolor{blue!20}0.000 	&\cellcolor{blue!20}0.000 	&	0.535 	&\cellcolor{yellow!50}0.742 	&	0.629 	&	0.325 

 \\
\hline
\multirow{1}{*}{DRUPAL-TS4}
&\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.458 	&	0.682 	&	\cellcolor{green!30}0.699 	&	TO	&\cellcolor{blue!20}0.000 	&\cellcolor{blue!20}0.000 	&	0.524 	&\cellcolor{yellow!50}0.741 	&	0.690 	&TO

 \\
\hline

\multirow{1}{*}{LINUX-TS1}
&\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.272 	&	0.435 	&	\cellcolor{green!30}0.486 	&	TO	&\cellcolor{blue!20}0.000 	&\cellcolor{blue!20}0.000 	&	0.168 	&	0.318 	&\cellcolor{yellow!50}0.490 	&TO

  \\
\hline
\multirow{1}{*}{LINUX-TS2}
&\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.354 	&\cellcolor{green!30}0.537 	&	TO	&	TO	&\cellcolor{blue!20}0.000 	&\cellcolor{blue!20}0.000 	&	0.303 	&	\cellcolor{yellow!50}0.464 	&	TO	&TO

  \\
\hline
\multirow{1}{*}{LINUX-TS3}
&\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.434 	&\cellcolor{green!30}0.620 	&	TO	&	TO	&\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.391 	&	\cellcolor{yellow!50}0.600 	&	TO	&TO

 \\
\hline
\multirow{1}{*}{LINUX-TS4}
&\cellcolor{magenta!20}0.000 	&\cellcolor{magenta!20}0.000 	&	0.368 	&\cellcolor{green!30}0.578 	&	TO	&	TO	&\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.341 	&	\cellcolor{yellow!50}0.527 	&	TO	&TO

 \\
\hline 
\multirow{1}{*}{Standard deviation}	&	\cellcolor{green!30}0.063 &	0.266& 	0.270 &	0.285 	&\cellcolor{magenta!20}0.286 &	0.187 	&\cellcolor{yellow!50}0.045 &	0.241 &	0.281 &	\cellcolor{blue!20}0.286 	&0.281 	&0.214

	\\	
\multirow{1}{*}{Geometric mean}	&	\cellcolor{magenta!20}0.000 &	0.002 &	\cellcolor{green!30}0.158 &	0.136 &	0.068 &	0.019& \cellcolor{blue!20}0.000& 	0.002 &	0.076 	&\cellcolor{yellow!50}0.115 &	0.059 	&0.017 

	\\	
\multirow{1}{*}{Arithmetic mean}	&	\cellcolor{magenta!20}0.027 &	0.166 &	0.370 &	\cellcolor{green!30}0.422 &	0.365 &	0.200 &\cellcolor{blue!20}0.015 &	0.151 &	0.356 &	\cellcolor{yellow!50}0.397 	&0.362 &	0.220 

	\\	

\multirow{1}{*}{The best results}
&\cellcolor{magenta!20}0&	3&	5&	\cellcolor{green!30}15&	5	&3&
\cellcolor{blue!20}0	&2	&6&	\cellcolor{yellow!50}15	&5	&3

\\
\multirow{1}{*}{The worst results}
& \cellcolor{magenta!20}26&	20	&\cellcolor{green!30}2&	4&	5	&6&
\cellcolor{blue!20}28&	21	&5&	\cellcolor{yellow!50}4	&5	&6

\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{magenta!20}0.000 	&	0.582 	&	\cellcolor{green!30}0.779 	&	0.731 	&	NA	&	NA	&	\cellcolor{blue!20}0.000 	&	0.576 	&	\cellcolor{yellow!50}0.767 	&	0.712 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	\cellcolor{magenta!20}0.000 	&	0.498 	&	0.657 	&	0.799 	&	\cellcolor{green!30}0.821 	&	0.616 	&	\cellcolor{blue!20}0.000 	&	0.427 	&	0.596 	&	0.744 	&	\cellcolor{yellow!50}0.774 	&	0.605 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	\cellcolor{magenta!20}0.000 	&	0.504 	&	0.712 	&	0.888 	&	\cellcolor{green!30}0.897 	&	0.713 	&	\cellcolor{blue!20}0.000 	&	0.437 	&	0.662 	&	0.846 	&	\cellcolor{yellow!50}0.867 	&	0.707 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	\cellcolor{magenta!20}0.137 	&	0.517 	&	0.789 	&	\cellcolor{green!30}0.924 	&	0.883 	&	0.692 	&	\cellcolor{blue!20}0.000 	&	0.463 	&	0.770 	&	\cellcolor{yellow!50}0.922 	&	0.903 	&	0.810 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{green!30}0.544 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.584 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.207 	&	\cellcolor{green!30}0.917 	&	0.892 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.871 	&	0.839 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	0.233 	&	0.912 	&	\cellcolor{green!30}0.922 	&	0.712 	&	0.712 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.862 	&	\cellcolor{yellow!50}0.938 	&	0.671 	&	0.671 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	0.422 	&	0.880 	&	\cellcolor{green!30}0.962 	&	0.892 	&	0.892 	&	\cellcolor{magenta!20}0.000 	&	0.133 	&	0.770 	&	\cellcolor{yellow!50}0.964 	&	0.876 	&	0.876 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.363 	&	\cellcolor{green!30}0.403 	&	0.275 	&	0.141 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.165 	&	0.106 	&	0.050 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{green!30}0.306 	&	0.295 	&	0.197 	&	0.114 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.153 	&	0.122 	&	0.068 	&	0.039 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.601 	&	0.717 	&	\cellcolor{green!30}0.721 	&	0.683 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.612 	&	0.753 	&	\cellcolor{yellow!50}0.793 	&	0.696 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{magenta!20}0.000 	&	0.205 	&	\cellcolor{green!30}0.568 	&	0.548 	&	0.496 	&	0.463 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.639 	&	0.682 	&	\cellcolor{yellow!50}0.718 	&	0.678 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.156 	&	\cellcolor{green!30}0.346 	&	NA	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.315 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.176 	&	0.374 	&	0.560 	&	\cellcolor{green!30}0.688 	&	0.000 	&	0.000 	&	0.000 	&	0.327 	&	0.526 	&	\cellcolor{yellow!50}0.702 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.178 	&	0.339 	&	0.500 	&	\cellcolor{green!30}0.631 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.330 	&	0.543 	&	\cellcolor{yellow!50}0.723 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.178 	&	0.297 	&	0.449 	&	\cellcolor{green!30}0.558 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.272 	&	0.442 	&	\cellcolor{yellow!50}0.601 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	0.420 	&	\cellcolor{green!30}0.748 	&	0.661 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.380 	&	0.751 	&	\cellcolor{yellow!50}0.758 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	0.436 	&	0.800 	&	\cellcolor{green!30}0.857 	&	0.776 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.371 	&	0.781 	&	\cellcolor{yellow!50}0.873 	&	0.726 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.448 	&	0.808 	&	\cellcolor{green!30}0.912 	&	0.906 	&	0.816 	&	\cellcolor{magenta!20}0.000 	&	0.358 	&	0.787 	&	\cellcolor{yellow!50}0.916 	&	0.905 	&	0.822 	&	\cellcolor{blue!20}0.000 	\\	\hline
					
\multirow{1}{*}{BUSYBOX-TS1} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.630 	&	\cellcolor{green!30}0.713 	&	0.567 	&	0.348 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.555 	&	\cellcolor{yellow!50}0.638 	&	0.556 	&	0.350 	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS2} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.371 	&	0.433 	&	\cellcolor{green!30}0.459 	&	TO	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.276 	&	0.354 	&	\cellcolor{yellow!50}0.418 	&	TO	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS3} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.561 	&	\cellcolor{green!30}0.688 	&	TO	&	TO	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.524 	&	\cellcolor{yellow!50}0.666 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS4} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.460 	&	\cellcolor{green!30}0.579 	&	TO	&	TO	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.420 	&	\cellcolor{yellow!50}0.542 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{DRUPAL-TS1} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.692 	&	\cellcolor{green!30}0.819 	&	0.793 	&	0.590 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.646 	&	\cellcolor{yellow!50}0.833 	&	0.800 	&	0.556 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS2} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.707 	&	0.836 	&	\cellcolor{green!30}0.846 	&	0.674 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.675 	&	\cellcolor{yellow!50}0.859 	&	0.829 	&	0.580 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS3} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.725 	&	0.809 	&	\cellcolor{green!30}0.832 	&	0.715 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.686 	&	0.838 	&	\cellcolor{yellow!50}0.872 	&	0.712 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS4} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.720 	&	0.814 	&	\cellcolor{green!30}0.846 	&	TO	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.686 	&	0.832 	&	\cellcolor{yellow!50}0.895 	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS1} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.501 	&	0.601 	&	\cellcolor{green!30}0.646 	&	TO	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.354 	&	0.513 	&	\cellcolor{yellow!50}0.652 	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS2} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.565 	&	\cellcolor{green!30}0.664 	&	TO	&	TO	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.474 	&	\cellcolor{yellow!50}0.595 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS3} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.621 	&	\cellcolor{green!30}0.721 	&	TO	&	TO	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.561 	&	\cellcolor{yellow!50}0.697 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS4} 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.591 	&	\cellcolor{green!30}0.720 	&	TO	&	TO	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.528 	&	\cellcolor{yellow!50}0.662 	&	TO	&	TO	\\	\hline

\multirow{1}{*}{Standard deviation}	&	\cellcolor{green!30}0.148 	&\cellcolor{magenta!20}0.349 &	0.268 &	0.288 &	0.329 	&0.307 &	\cellcolor{yellow!50}0.110 &	0.335 &	0.321 &	0.302 &	\cellcolor{blue!20}0.346 &	0.330 
	\\	
\multirow{1}{*}{Geometric mean}	&	\cellcolor{magenta!20}0.001 &	0.003 &	\cellcolor{green!30}0.312 &	0.208 &	0.108& 	0.038& \cellcolor{blue!20}0.000 &	0.002 &	0.089& 	\cellcolor{yellow!50}0.190 &	0.101 &	0.035 

	\\	
\multirow{1}{*}{Arithmetic mean}	&\cellcolor{magenta!20}0.072 &	0.247 &	0.557 &	\cellcolor{green!30}0.573 &	0.528 &	0.381 &\cellcolor{blue!20}0.039 	&0.228 	&0.496 &	\cellcolor{yellow!50}0.544 &	0.525 &	0.390 

	\\

\multirow{1}{*}{The best results}
&\cellcolor{magenta!20}0	&3&	7	&\cellcolor{green!30}10&	8&	3&
\cellcolor{blue!20}0&	2&	7&	\cellcolor{yellow!50}11&	8	&3

\\
\multirow{1}{*}{The worst results}
& \cellcolor{magenta!20}26&	20&	\cellcolor{green!30}2&	4&	5	&6&
\cellcolor{blue!20}28&	21&	7&	\cellcolor{yellow!50}4&	5&	6
\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	0.253 	&	\cellcolor{green!30}0.626 	&	0.613 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	0.077 	&	0.478 	&	\cellcolor{yellow!50}0.533 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.233 	&	0.475 	&	0.669 	&	\cellcolor{green!30}0.682 	&	0.462 	&	\cellcolor{magenta!20}0.000 	&	0.070 	&	0.349 	&	\cellcolor{yellow!50}0.543 	&	0.531 	&	0.397 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	0.233 	&	0.544 	&	\cellcolor{green!30}0.838 	&	0.709 	&	0.358 	&	\cellcolor{magenta!20}0.011 	&	0.160 	&	0.467 	&	\cellcolor{yellow!50}0.755 	&	0.712 	&	0.412 	&	\cellcolor{blue!20}0.074 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	0.267 	&	0.581 	&	\cellcolor{green!30}0.855 	&	0.684 	&	0.373 	&	\cellcolor{magenta!20}0.000 	&	0.162 	&	0.537 	&	\cellcolor{yellow!50}0.854 	&	0.844 	&	0.529 	&	\cellcolor{blue!20}0.110 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{green!30}0.181 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{yellow!50}0.314 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.428 	&	\cellcolor{green!30}0.914 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.287 	&	\cellcolor{yellow!50}0.899 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	0.518 	&	\cellcolor{green!30}0.886 	&	0.558 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.310 	&	\cellcolor{yellow!50}0.890 	&	0.543 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	0.435 	&	\cellcolor{green!30}0.922 	&	0.855 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.228 	&	\cellcolor{yellow!50}0.869 	&	0.868 	&	0.036 	&	0.036 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	0.000 	&	\cellcolor{green!30}0.141 	&	0.100 	&	0.029 	&	0.008 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.031 	&	0.018 	&	0.008 	&	0.002 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{green!30}0.064 	&	0.042 	&	0.014 	&	0.003 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.015 	&	0.007 	&	0.002 	&	0.001 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{magenta!20}0.000 	&	0.382 	&\cellcolor{green!30}0.504 	&	0.447 	&	0.359 	&	0.122 	&	\cellcolor{blue!20}0.000 	&	0.499 	&	\cellcolor{yellow!50}0.634 	&	0.567 	&	0.265 	&	0.034 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{magenta!20}0.045 	&	\cellcolor{green!30}0.302 	&	0.287 	&	0.206 	&	0.174 	&	0.107 	&	\cellcolor{blue!20}0.000 	&	0.447 	&	\cellcolor{yellow!50}0.528 	&	0.517 	&	0.396 	&	0.097 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{magenta!20}0.000 	&	0.050 	&	0.158 	&	\cellcolor{green!30}0.211 	&	NA	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.104 	&	\cellcolor{yellow!50}0.159 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	\cellcolor{magenta!20}0.000 	&	0.047 	&	0.185 	&	0.404 	&	\cellcolor{green!30}0.550 	&	0.456 	&	\cellcolor{blue!20}0.000 	&	0.005 	&	0.127 	&	0.325 	&	\cellcolor{yellow!50}0.552 	&	0.455 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	\cellcolor{magenta!20}0.000 	&	0.034 	&	0.126 	&	0.273 	&	\cellcolor{green!30}0.421 	&	0.270 	&	\cellcolor{blue!20}0.000 	&	0.015 	&	0.124 	&	0.328 	&	\cellcolor{yellow!50}0.568 	&	0.483 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	\cellcolor{magenta!20}0.000 	&	0.028 	&	0.091 	&	0.212 	&	\cellcolor{green!30}0.315 	&	0.166 	&	\cellcolor{blue!20}0.000 	&	0.018 	&	0.077 	&	0.207 	&	\cellcolor{yellow!50}0.387 	&	0.371 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	\cellcolor{green!30}0.416 	&	0.380 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.402 	&	\cellcolor{yellow!50}0.521 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	0.450 	&	\cellcolor{green!30}0.694 	&	0.657 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.426 	&	\cellcolor{yellow!50}0.737 	&	0.603 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.446 	&	0.794 	&	\cellcolor{green!30}0.801 	&	0.636 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.414 	&	\cellcolor{yellow!50}0.829 	&	0.793 	&	0.629 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1}
&\cellcolor{magenta!20}0.000 	&	0.500 	&	\cellcolor{green!30}0.508 	&	0.236 	&	0.075 	&	0.011 	&
\cellcolor{blue!20}0.000 	&	0.412 	&	\cellcolor{yellow!50}0.457 	&	0.261 	&	0.089 	&	0.015 

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS2}
&\cellcolor{magenta!20}0.000 	&	0.277 	&\cellcolor{green!30}0.361 	&	0.320 	&	0.224 	&	TO	&
\cellcolor{blue!20}0.000 	&	0.165 	&	0.250 	&	\cellcolor{yellow!50}0.275 	&	0.232 	&TO

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS3}
&\cellcolor{magenta!20}0.000 	&	0.439 	&	\cellcolor{green!30}0.607 	&	0.465 	&	TO	&	TO	&
\cellcolor{blue!20}0.000 	&	0.381 	&	\cellcolor{yellow!50}0.550 	&	0.405 	&	TO	&TO

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS4}
&\cellcolor{magenta!20}0.000 	&	0.359 	&\cellcolor{green!30}	0.528 	&	0.489 	&	TO	&	TO	&
\cellcolor{blue!20}0.000 	&	0.313 	&	\cellcolor{yellow!50}0.490 	&	0.476 	&		TO&TO

  \\
\hline

\multirow{1}{*}{DRUPAL-TS1}
&\cellcolor{magenta!20}0.000 	&	0.586 	&	\cellcolor{green!30}0.720 	&	0.440 	&	0.192 	&	0.033 	&
\cellcolor{blue!20}0.000 	&	0.527 	&\cellcolor{yellow!50}0.755 	&	0.435 	&	0.166 	&	0.035 

  \\
\hline
\multirow{1}{*}{DRUPAL-TS2}
&\cellcolor{magenta!20}0.000 	&	0.594 	&	\cellcolor{green!30}0.771 	&	0.542 	&	0.268 	&	0.051 	&\cellcolor{blue!20}0.000 	&	0.556 	&\cellcolor{yellow!50}0.787 	&	0.457 	&	0.179 	&	0.037 

  \\
\hline
\multirow{1}{*}{DRUPAL-TS3}
&\cellcolor{magenta!20}0.000 	&	0.595 	&	\cellcolor{green!30}0.762 	&	0.633 	&	0.370 	&	0.089 	&
\cellcolor{blue!20}0.000 	&	0.608 	&\cellcolor{yellow!50}0.810 	&	0.568 	&	0.277 	&	0.059 

 \\
\hline
\multirow{1}{*}{DRUPAL-TS4}
&\cellcolor{magenta!20}0.000 	&	0.608 	&	\cellcolor{green!30}0.787 	&	0.659 	&	0.378 	&	TO	&
\cellcolor{blue!20}0.000 	&	0.616 	&	\cellcolor{yellow!50}0.835 	&	0.636 	&	0.314 	&TO

 \\
\hline

\multirow{1}{*}{LINUX-TS1}
&\cellcolor{magenta!20}0.000 	&	0.321 	&	\cellcolor{green!30}0.481 	&	0.474 	&	0.331 	&	TO	&
\cellcolor{blue!20}0.000 	&	0.182 	&	0.372 	&\cellcolor{yellow!50}0.509 	&	0.381 	&TO

  \\
\hline
\multirow{1}{*}{LINUX-TS2}
&\cellcolor{magenta!20}0.000 	&	0.438 	&	\cellcolor{green!30}0.606 	&	0.535 	&	TO	&	TO	&
\cellcolor{blue!20}0.000 	&	0.346 	&	\cellcolor{yellow!50}0.537 	&	0.533 	&	TO	&TO

  \\
\hline
\multirow{1}{*}{LINUX-TS3}
&\cellcolor{magenta!20}0.000 	&	0.535 	&	\cellcolor{green!30}0.694 	&	0.564 	&	TO	&	TO	&\cellcolor{blue!20}0.000 	&	0.463 	&\cellcolor{yellow!50}0.695 	&	0.613 	&	TO	&TO

 \\
\hline
\multirow{1}{*}{LINUX-TS4}
&\cellcolor{magenta!20}0.000 	&	0.485 	&\cellcolor{green!30}0.707 	&	0.693 	&	TO	&	TO	&\cellcolor{blue!20}0.000 	&	0.425 	&	0.643 	&	\cellcolor{yellow!50}0.680 	&	TO	&TO

 \\
\hline 
\multirow{1}{*}{Standard deviation}	&	0.182 &	0.276 &	\cellcolor{magenta!20}0.297 &	0.265 &	0.184 &	\cellcolor{green!30}0.118 &	\cellcolor{yellow!50}0.145 &	0.286 &	\cellcolor{blue!20}0.303 &	0.268 &	0.202 &	0.155

\\	
\multirow{1}{*}{Geometric mean}	&\cellcolor{magenta!20}0.002 	&\cellcolor{green!30}0.199 &	0.150 &	0.045&	0.016 &	0.003& \cellcolor{blue!20}0.001 &	0.125 &	\cellcolor{yellow!50}0.128 &	0.049 	&0.019& 	0.004 

 	\\	
\multirow{1}{*}{Arithmetic mean}	&	0.122 	&0.425 &	\cellcolor{green!30}0.465 &	0.330 &	0.194 &	\cellcolor{magenta!20}0.066 &\cellcolor{blue!20}0.089 	&0.394& 	\cellcolor{yellow!50}0.447 &	0.335 	&0.207 &	\cellcolor{blue!20}0.089 

	\\	

\multirow{1}{*}{The best results}
& 2&	8&	\cellcolor{green!30}16	&2	&3&	\cellcolor{magenta!20}0&
1	&8	&\cellcolor{yellow!50}15&	4&	3&	\cellcolor{blue!20}0

\\
\multirow{1}{*}{The worst results}
& \cellcolor{magenta!20}21&	\cellcolor{green!30}2&	4&	8&	8&	11&
\cellcolor{blue!20}21&	\cellcolor{yellow!50}3&	4	&7&	7&	11
\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	0.474 	&	0.765 	&	\cellcolor{green!30}0.777 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	0.306 	&	0.745 	&	\cellcolor{yellow!50}0.789 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.456 	&	0.716 	&	0.795 	&	\cellcolor{green!30}0.819 	&	0.712 	&	\cellcolor{magenta!20}0.000 	&	0.255 	&	0.638 	&	0.741 	&	\cellcolor{yellow!50}0.745 	&	0.682 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	0.460 	&	0.776 	&	\cellcolor{green!30}0.903 	&	0.858 	&	0.687 	&	\cellcolor{magenta!20}0.118 	&	0.370 	&	0.725 	&	0.852 	&	\cellcolor{yellow!50}0.854 	&	0.716 	&	\cellcolor{blue!20}0.306 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	0.520 	&	0.804 	&	\cellcolor{green!30}0.918 	&	0.853 	&	0.681 	&	\cellcolor{magenta!20}0.000 	&	0.391 	&	0.776 	&	0.926 	&	\cellcolor{yellow!50}0.928 	&	0.807 	&	\cellcolor{blue!20}0.361 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{green!30}0.453 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{yellow!50}0.530 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.659 	&	\cellcolor{green!30}0.947 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.522 	&	\cellcolor{yellow!50}0.937 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	0.709 	&	\cellcolor{green!30}0.930 	&	0.808 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.539 	&	\cellcolor{yellow!50}0.927 	&	0.797 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	0.689 	&	\cellcolor{green!30}0.956 	&	0.929 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.473 	&	0.933 	&	\cellcolor{yellow!50}0.941 	&	0.200 	&	0.200 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{green!30}0.446 	&	0.380 	&	0.231 	&	0.131 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.228 	&	0.164 	&	0.102 	&	0.049 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{green!30}0.308 	&	0.260 	&	0.165 	&	0.090 	&	0.027 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.136 	&	0.108 	&	0.060 	&	0.033 	&	0.018 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	\cellcolor{magenta!20}0.000 	&	0.713 	&	\cellcolor{green!30}0.754 	&	0.694 	&	0.648 	&	0.429 	&	\cellcolor{blue!20}0.000 	&	0.775 	&	\cellcolor{yellow!50}0.835 	&	0.767 	&	0.593 	&	0.238 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	\cellcolor{magenta!20}0.201 	&	\cellcolor{green!30}0.631 	&	0.553 	&	0.461 	&	0.444 	&	0.360 	&	\cellcolor{blue!20}0.000 	&	0.718 	&	\cellcolor{yellow!50}0.732 	&	0.706 	&	0.645 	&	0.354 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{magenta!20}0.000 	&	0.237 	&	0.398 	&	\cellcolor{green!30}0.459 	&	NA	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.322 	&	\cellcolor{yellow!50}0.399 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	\cellcolor{magenta!20}0.000 	&	0.248 	&	0.434 	&	0.628 	&	\cellcolor{green!30}0.731 	&	0.678 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	0.359 	&	0.566 	&	\cellcolor{yellow!50}0.734 	&	0.673 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	\cellcolor{magenta!20}0.000 	&	0.242 	&	0.398 	&	0.558 	&	\cellcolor{green!30}0.666 	&	0.534 	&	\cellcolor{blue!20}0.000 	&	0.136 	&	0.367 	&	0.586 	&	\cellcolor{yellow!50}0.763 	&	0.690 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	\cellcolor{magenta!20}0.000 	&	0.223 	&	0.352 	&	0.503 	&	\cellcolor{green!30}0.575 	&	0.403 	&	\cellcolor{blue!20}0.000 	&	0.157 	&	0.304 	&	0.481 	&	\cellcolor{yellow!50}0.634 	&	0.591 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	\cellcolor{green!30}0.670 	&	0.627 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.652 	&	\cellcolor{yellow!50}0.729 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	0.674 	&	\cellcolor{green!30}0.808 	&	0.782 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.640 	&	\cellcolor{yellow!50}0.840 	&	0.729 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.679 	&	\cellcolor{green!30}0.885 	&	0.880 	&	0.801 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.628 	&\cellcolor{yellow!50}0.902 	&	0.883 	&	0.796 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
					
\multirow{1}{*}{BUSYBOX-TS1} 	&	\cellcolor{magenta!20}0.000 	&	0.685 	&	\cellcolor{green!30}0.715 	&	0.518 	&	0.299 	&	0.125 	&	\cellcolor{blue!20}0.000 	&	0.588 	&	\cellcolor{yellow!50}0.667 	&	0.534 	&	0.317 	&	0.135 	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS2} 	&	\cellcolor{magenta!20}0.000 	&	0.417 	&	0.473 	&	\cellcolor{green!30}0.480 	&	0.454 	&	TO	&	\cellcolor{blue!20}0.000 	&	0.304 	&	0.393 	&	0.448 	&	\cellcolor{yellow!50}0.457 	&	TO	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS3} 	&	\cellcolor{magenta!20}0.000 	&	0.632 	&	\cellcolor{green!30}0.742 	&	0.710 	&	TO	&	TO	&	\cellcolor{blue!20}0.000 	&	0.568 	&	\cellcolor{yellow!50}0.713 	&	0.676 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS4} 	&	\cellcolor{magenta!20}0.000 	&	0.529 	&	0.639 	&	\cellcolor{green!30}0.651 	&	TO	&	TO	&	\cellcolor{blue!20}0.000 	&	0.464 	&	0.591 	&	\cellcolor{yellow!50}0.627 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{DRUPAL-TS1} 	&	\cellcolor{magenta!20}0.000 	&	0.767 	&	\cellcolor{green!30}0.855 	&	0.750 	&	0.550 	&	0.262 	&	\cellcolor{blue!20}0.000 	&	0.688 	&	\cellcolor{yellow!50}0.881 	&	0.759 	&	0.516 	&	0.244 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS2} 	&	\cellcolor{magenta!20}0.000 	&	0.772 	&	\cellcolor{green!30}0.880 	&	0.812 	&	0.633 	&	0.309 	&	\cellcolor{blue!20}0.000 	&	0.711 	&	\cellcolor{yellow!50}0.902 	&	0.778 	&	0.537 	&	0.250 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS3} 	&	\cellcolor{magenta!20}0.000 	&	0.812 	&	\cellcolor{green!30}0.864 	&	0.821 	&	0.684 	&	0.376 	&	\cellcolor{blue!20}0.000 	&	0.736 	&	\cellcolor{yellow!50}0.900 	&	0.855 	&	0.677 	&	0.351 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS4} 	&	\cellcolor{magenta!20}0.000 	&	0.819 	&	\cellcolor{green!30}0.875 	&	0.836 	&	0.689 	&	TO	&	\cellcolor{blue!20}0.000 	&	0.755 	&	\cellcolor{yellow!50}0.910 	&	0.886 	&	0.702 	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS1} 	&	\cellcolor{magenta!20}0.000 	&	0.530 	&	0.629 	&	\cellcolor{green!30}0.645 	&	0.574 	&	TO	&	\cellcolor{blue!20}0.000 	&	0.369 	&	0.558 	&	\cellcolor{yellow!50}0.669 	&	0.622 	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS2} 	&	\cellcolor{magenta!20}0.000 	&	0.622 	&	\cellcolor{green!30}0.709 	&	0.703 	&	TO	&	TO	&	\cellcolor{blue!20}0.000 	&	0.509 	&	0.652 	&	\cellcolor{yellow!50}0.691 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS3} 	&	\cellcolor{magenta!20}0.000 	&	0.686 	&	\cellcolor{green!30}0.776 	&	0.752 	&	TO	&	TO	&	\cellcolor{blue!20}0.000 	&	0.618 	&	0.768 	&	\cellcolor{yellow!50}0.775 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS4} 	&	\cellcolor{magenta!20}0.000 	&	0.695 	&	0.814 	&	\cellcolor{green!30}0.839 	&	TO	&	TO	&	\cellcolor{blue!20}0.000 	&	0.615 	&	0.758 	&	\cellcolor{yellow!50}0.824 	&	TO	&	TO	\\	\hline						
						
\multirow{1}{*}{Standard deviation}	&0.286 	&\cellcolor{green!30}0.265 &	0.293& 	\cellcolor{magenta!20}0.330& 	0.305 	&0.217 	&0.245 &	0.307& 	0.314 &	\cellcolor{blue!20}0.336 &	0.318& 	\cellcolor{yellow!50}0.237 

 	\\	
\multirow{1}{*}{Geometric mean}	& \cellcolor{magenta!20}0.002 &	\cellcolor{green!30}0.344 &	0.218 &	0.069 &	0.032 &	0.007 &\cellcolor{blue!20}0.002 &	0.186 &	\cellcolor{yellow!50}0.201 &	0.083 &	0.041 &	0.011 

	\\	
\multirow{1}{*}{Arithmetic mean}	&	0.208 &	\cellcolor{green!30}0.601& 	0.603 &	0.486 &	0.370 &	\cellcolor{magenta!20}0.181& \cellcolor{blue!20}0.166 &	0.538 &	\cellcolor{yellow!50}0.579 &	0.491 &	0.387 &	0.211 

 	\\

\multirow{1}{*}{The best results}
&  2&	8	&\cellcolor{green!30}12&	6&	3	&\cellcolor{magenta!20}0&
1&	7	&\cellcolor{yellow!50}10&	9&	4	&\cellcolor{blue!20}0

\\
\multirow{1}{*}{The worst results}
&\cellcolor{magenta!20}21&	\cellcolor{green!30}2&	4	&8&	8&	10&
\cellcolor{blue!20}21	&\cellcolor{yellow!50}4&	\cellcolor{yellow!50}4&	7&	7	&10
\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	0.612 	&	\cellcolor{green!30}0.661 	&	0.306 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	0.443 	&	\cellcolor{yellow!50}0.527 	&	0.296 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.581 	&	\cellcolor{green!30}0.733 	&	\cellcolor{green!30}0.733 	&	0.464 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.438 	&	0.546 	&	\cellcolor{yellow!50}0.618 	&	0.458 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	0.717 	&	\cellcolor{green!30}0.812 	&	0.769 	&	0.398 	&	0.065 	&	\cellcolor{magenta!20}0.000 	&	0.666 	&	0.742 	&	\cellcolor{yellow!50}0.803 	&	0.572 	&	0.171 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	0.638 	&	\cellcolor{green!30}0.818 	&	0.753 	&	0.337 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.542 	&	0.795 	&	\cellcolor{yellow!50}0.882 	&	0.707 	&	0.224 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{green!30}0.224 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{yellow!50}0.285 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	\cellcolor{green!30}0.776 	&	0.763 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.655 	&	0.569 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	\cellcolor{green!30}0.843 	&	0.702 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.664 	&	\cellcolor{yellow!50}0.704 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	0.733 	&	\cellcolor{green!30}0.907 	&	0.402 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.497 	&\cellcolor{yellow!50}0.877 	&	0.534 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.156 	&	0.141 	&	0.050 	&	0.011 	&	0.001 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.031 	&	0.022 	&	0.010 	&	0.002 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.054 	&	0.046 	&	0.017 	&	0.004 	&	0.001 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.012 	&	0.011 	&	0.002 	&	0.001 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	0.529 	&	\cellcolor{green!30}0.559 	&	0.435 	&	0.360 	&	0.235 	&	\cellcolor{magenta!20}0.000 	&	0.672 	&	\cellcolor{yellow!50}0.684 	&	0.571 	&	0.305 	&	0.084 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	0.378 	&	\cellcolor{green!30}0.387 	&	0.190 	&	0.146 	&	0.089 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.564 	&	0.562 	&	0.501 	&	0.407 	&	0.118 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	0.099 	&	0.132 	&	\cellcolor{green!30}0.250 	&	\cellcolor{magenta!20}0.058 	&	NA	&	NA	&	\cellcolor{blue!20}0.027 	&	0.088 	&	\cellcolor{yellow!50}0.146 	&	0.063 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	0.122 	&	0.162 	&	0.426 	&	\cellcolor{green!30}0.619 	&	0.483 	&	\cellcolor{magenta!20}0.038 	&	\cellcolor{blue!20}0.034 	&	0.104 	&	0.306 	&	\cellcolor{yellow!50}0.575 	&	0.494 	&	0.035 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	0.079 	&	0.110 	&	0.283 	&	\cellcolor{green!30}0.448 	&	0.324 	&	\cellcolor{magenta!20}0.000 	&	0.041 	&	0.099 	&	0.305 	&	\cellcolor{yellow!50}0.597 	&	0.570 	&	\cellcolor{blue!20}0.003 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	0.065 	&	0.085 	&	0.214 	&	\cellcolor{green!30}0.323 	&	0.207 	&	\cellcolor{magenta!20}0.000 	&	0.029 	&	0.063 	&	0.191 	&	0.394 	&	\cellcolor{yellow!50}0.438 	&	\cellcolor{blue!20}0.001 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	\cellcolor{green!30}0.544 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.598 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	0.669 	&	\cellcolor{green!30}0.742 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.655 	&	\cellcolor{yellow!50}0.774 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.609 	&	\cellcolor{green!30}0.806 	&	0.787 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.618 	&	\cellcolor{yellow!50}0.828 	&	0.743 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1}
&\cellcolor{green!30}0.561 	&	0.556 	&	0.273 	&	0.085 	&	0.017 	&\cellcolor{magenta!20}0.000 &
0.483 	&	\cellcolor{yellow!50}0.522 	&	0.322 	&	0.110 	&	0.022 	&\cellcolor{blue!20}0.000 

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS2}
&0.357 	&	\cellcolor{green!30}0.366 	&	0.345 	&	0.242 	&\cellcolor{magenta!20}0.082 	&TO&
0.205 	&	0.239 	&	\cellcolor{yellow!50}0.284 	&	0.249 	&	\cellcolor{blue!20}0.109 	&	TO

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS3}
&0.585 	&\cellcolor{green!30}0.619 	&	0.510 	&	\cellcolor{magenta!20}0.207 	&	TO	&TO&
0.494 	&	\cellcolor{yellow!50}0.552 	&	0.467 	&	\cellcolor{blue!20}0.185 	&	TO	&TO

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS4}
&0.515 	&	\cellcolor{green!30}0.539 	&	0.527 	&\cellcolor{magenta!20}0.292 	&	TO	&TO&
0.437 	&	0.482 	&	\cellcolor{yellow!50}0.524 	&	\cellcolor{blue!20}0.338 	&	TO	&TO

  \\
\hline

\multirow{1}{*}{DRUPAL-TS1}
&0.685 	&	\cellcolor{green!30}0.705 	&	0.552 	&	0.231 	&	0.052 	&	\cellcolor{magenta!20}0.000 &
0.579 	&\cellcolor{yellow!50}0.718 	&	0.588 	&	0.233 	&	0.055 	&	\cellcolor{blue!20}0.000 

  \\
\hline
\multirow{1}{*}{DRUPAL-TS2}
&0.687 	&	\cellcolor{green!30}0.715 	&	0.663 	&	0.320 	&	0.077 	&	\cellcolor{magenta!20}0.000 &
0.604 	&\cellcolor{yellow!50}0.720 	&	0.631 	&	0.256 	&	0.056 	&	\cellcolor{blue!20}0.000 

  \\
\hline
\multirow{1}{*}{DRUPAL-TS3}
&0.727 	&	\cellcolor{green!30}0.750 	&	0.715 	&	0.429 	&	0.132 	&	\cellcolor{magenta!20}0.000 &
0.673 	&	\cellcolor{yellow!50}0.739 	&	0.691 	&	0.345 	&	0.089 	&\cellcolor{blue!20}0.000 

 \\
\hline
\multirow{1}{*}{DRUPAL-TS4}
&0.758 	&	\cellcolor{green!30}0.786 	&	0.727 	&	0.424 	&	\cellcolor{magenta!20}0.142 	&TO &
0.706 	&	\cellcolor{yellow!50}0.750 	&	0.738 	&	0.372 	&\cellcolor{blue!20}	0.091 	&	TO

 \\
\hline

\multirow{1}{*}{LINUX-TS1}
&0.363 	&	0.390 	&\cellcolor{green!30}0.474 	&	0.378 	&\cellcolor{magenta!20}0.137 	&TO&
0.196 	&	0.247 	&	0.429 	&	\cellcolor{yellow!50}0.451 	&	\cellcolor{blue!20}0.184 	&TO

  \\
\hline
\multirow{1}{*}{LINUX-TS2}
&0.522 	&	0.550 	&\cellcolor{green!30}0.568 	&	\cellcolor{magenta!20}0.389 	&	TO	&TO&
\cellcolor{blue!20}0.390 	&	0.436 	&	\cellcolor{yellow!50}0.535 	&	0.403 	&	TO	&TO

  \\
\hline
\multirow{1}{*}{LINUX-TS3}
&0.632 	&	\cellcolor{green!30}0.651 	&	0.613 	&	\cellcolor{magenta!20}0.360 	&		TO&TO&
0.545 	&	0.598 	&\cellcolor{yellow!50}0.658 	&	\cellcolor{blue!20}0.405 	&		TO&TO

 \\
\hline
\multirow{1}{*}{LINUX-TS4}
	&0.663 	&	0.695 	&\cellcolor{green!30}0.731 	&	\cellcolor{magenta!20}0.464 	&	TO	&	TO&	0.567 	&	0.598 	&	\cellcolor{yellow!50}0.708 	&	\cellcolor{blue!20}0.498 	&	TO	&	TO

 \\
\hline 
\multirow{1}{*}{Standard deviation}	&	0.253 &	\cellcolor{magenta!20}0.297 &	0.279 &	0.192& 	0.122 &	\cellcolor{green!30}0.000 &	0.245& 	\cellcolor{blue!20}0.298& 	0.286& 	0.224&	0.164 &	\cellcolor{yellow!50}0.000

	\\	
\multirow{1}{*}{Geometric mean}	&	\cellcolor{green!30}0.310 &	0.201 &	0.081 &	0.025 &	0.005 &	\cellcolor{magenta!20}0.000& \cellcolor{yellow!50}0.223 &	0.164& 	0.073 &	0.024 &	0.006 &	\cellcolor{blue!20}0.000 

	\\	
\multirow{1}{*}{Arithmetic mean}	&	0.484 &	\cellcolor{green!30}0.497 &	0.385 &	0.218 &	0.082 &	\cellcolor{magenta!20}0.002& 0.417 &	\cellcolor{yellow!50}0.456 &	0.390 &	0.248 	&0.108 &	\cellcolor{blue!20}0.002 

	\\	

\multirow{1}{*}{The best results}
&7&	\cellcolor{green!30}17&	5&	3	&\cellcolor{magenta!20}0&	\cellcolor{magenta!20}0&
6&	\cellcolor{yellow!50}12&	9	&3&	1	&\cellcolor{blue!20}0

\\
\multirow{1}{*}{The worst results}
&\cellcolor{green!30}1	&3&	6&	15	&13&	\cellcolor{magenta!20}20&
4&	\cellcolor{yellow!50}3&	6	&13&	14&	\cellcolor{blue!20}19
\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$}   & \textbf{$\lambda=6$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	0.754 	&	\cellcolor{green!30}0.796 	&	0.590 	&	\cellcolor{magenta!20}0.000 	&	NA	&	NA	&	0.688 	&	\cellcolor{yellow!50}0.772 	&	0.626 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.744 	&	0.828 	&	\cellcolor{green!30}0.839 	&	0.730 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.654 	&	0.734 	&	\cellcolor{yellow!50}0.795 	&	0.728 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	0.837 	&	\cellcolor{green!30}0.885 	&	0.878 	&	0.688 	&	0.283 	&	\cellcolor{magenta!20}0.000 	&	0.801 	&	0.856 	&	\cellcolor{yellow!50}0.890 	&	0.788 	&	0.502 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	0.792 	&	\cellcolor{green!30}0.892 	&	0.874 	&	0.660 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.749 	&	0.893 	&	\cellcolor{yellow!50}0.935 	&	0.885 	&	0.557 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{green!30}0.544 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{yellow!50}0.909 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.883 	&	\cellcolor{green!30}0.887 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.872 	&	0.607 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	\cellcolor{green!30}0.900 	&	0.873 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	0.848 	&	\cellcolor{yellow!50}0.879 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	0.874 	&	\cellcolor{green!30}0.948 	&	0.686 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.462 	&	0.443 	&	0.285 	&	0.143 	&	0.038 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.228 	&	0.154 	&	0.092 	&	0.034 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.276 	&	0.266 	&	0.176 	&	0.097 	&	0.034 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.118 	&	0.081 	&	0.047 	&	0.025 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	0.775 	&	\cellcolor{green!30}0.785 	&	0.679 	&	0.641 	&	0.550 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.857 	&	0.753 	&	0.681 	&	0.468 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	0.665 	&	\cellcolor{green!30}0.672 	&	0.420 	&	0.410 	&	0.377 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.747 	&	0.682 	&	0.666 	&	0.512 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	0.320 	&	0.369 	&	\cellcolor{green!30}0.497 	&	\cellcolor{magenta!20}0.240 	&	NA	&	NA	&	0.165 	&	\cellcolor{yellow!50}0.402 	&	0.393 	&	\cellcolor{blue!20}0.000 	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	0.378 	&	0.414 	&	0.651 	&	\cellcolor{green!30}0.771 	&	0.711 	&	\cellcolor{magenta!20}0.209 	&	0.191 	&	0.490 	&	0.701 	&	\cellcolor{yellow!50}0.735 	&	0.430 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	0.333 	&	0.382 	&	0.572 	&	\cellcolor{green!30}0.682 	&	0.582 	&	\cellcolor{magenta!20}0.000 	&	0.216 	&	0.504 	&	0.751 	&	\cellcolor{yellow!50}0.779 	&	0.351 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	0.318 	&	0.351 	&	0.510 	&	\cellcolor{green!30}0.580 	&	0.455 	&	\cellcolor{magenta!20}0.000 	&	0.192 	&	0.423 	&	0.638 	&	\cellcolor{yellow!50}0.671 	&	0.283 	&	\cellcolor{blue!20}0.000 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	NA	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	NA	\\	\hline
\multirow{1}{*}{SED-TS2}	&	\cellcolor{green!30}0.752 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.676 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	0.827 	&	\cellcolor{green!30}0.833 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.753 	&	0.731 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.824 	&	\cellcolor{green!30}0.880 	&	0.866 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.852 	&	0.754 	&	0.769 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
						
\multirow{1}{*}{BUSYBOX-TS1} 	&	0.714 	&	\cellcolor{green!30}0.722 	&	0.550 	&	0.322 	&	0.154 	&	\cellcolor{magenta!20}0.000 	&	0.647 	&	\cellcolor{yellow!50}0.687 	&	0.585 	&	0.352 	&	0.165 	&	\cellcolor{blue!20}0.000 	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS2} 	&	0.466 	&	0.472 	&	\cellcolor{green!30}0.491 	&	0.466 	&	\cellcolor{magenta!20}0.309 	&	TO	&	\cellcolor{blue!20}0.345 	&	0.379 	&	0.445 	&	\cellcolor{yellow!50}0.466 	&	0.346 	&	TO	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS3} 	&	0.724 	&	\cellcolor{green!30}0.740 	&	0.729 	&	\cellcolor{magenta!20}0.506 	&	TO	&	TO	&	0.669 	&	0.710 	&	\cellcolor{yellow!50}0.710 	&	\cellcolor{blue!20}0.476 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS4} 	&	0.641 	&	0.650 	&	\cellcolor{green!30}0.667 	&	\cellcolor{magenta!20}0.539 	&	TO	&	TO	&	\cellcolor{blue!20}0.568 	&	0.592 	&	\cellcolor{yellow!50}0.648 	&	0.579 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{DRUPAL-TS1} 	&	0.809 	&	\cellcolor{green!30}0.825 	&	0.804 	&	0.593 	&	0.321 	&	\cellcolor{magenta!20}0.000 	&	0.711 	&	0.823 	&	\cellcolor{yellow!50}0.842 	&	0.592 	&	0.305 	&	\cellcolor{blue!20}0.000 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS2} 	&	0.812 	&	0.827 	&	\cellcolor{green!30}0.860 	&	0.677 	&	0.378 	&	\cellcolor{magenta!20}0.000 	&	0.737 	&	0.825 	&	\cellcolor{yellow!50}0.869 	&	0.618 	&	0.309 	&	\cellcolor{blue!20}0.000 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS3} 	&	0.859 	&	\cellcolor{green!30}0.866 	&	0.859 	&	0.721 	&	0.451 	&	\cellcolor{magenta!20}0.000 	&	0.773 	&	0.821 	&	\cellcolor{yellow!50}0.892 	&	0.730 	&	0.427 	&	\cellcolor{blue!20}0.000 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS4} 	&	0.879 	&	\cellcolor{green!30}0.885 	&	0.865 	&	0.720 	&	\cellcolor{magenta!20}0.470 	&	TO	&	0.808 	&	0.834 	&	\cellcolor{yellow!50}0.913 	&	0.747 	&	\cellcolor{blue!20}0.422 	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS1} 	&	0.550 	&	0.563 	&	\cellcolor{green!30}0.631 	&	0.598 	&	\cellcolor{magenta!20}0.402 	&	TO	&	\cellcolor{blue!20}0.381 	&	0.444 	&	0.597 	&	\cellcolor{yellow!50}0.651 	&	0.455 	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS2} 	&	0.660 	&	0.670 	&	\cellcolor{green!30}0.706 	&	\cellcolor{magenta!20}0.642 	&	TO	&	TO	&	\cellcolor{blue!20}0.538 	&	0.570 	&	\cellcolor{yellow!50}0.670 	&	0.637 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS3} 	&	0.729 	&	0.737 	&	\cellcolor{green!30}0.764 	&	\cellcolor{magenta!20}0.645 	&	TO	&	TO	&	\cellcolor{blue!20}0.668 	&	0.698 	&	\cellcolor{yellow!50}0.779 	&	0.676 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{LINUX-TS4} 	&	0.797 	&	0.805 	&	\cellcolor{green!30}0.850 	&	\cellcolor{magenta!20}0.731 	&	TO	&	TO	&	\cellcolor{blue!20}0.718 	&	0.729 	&	\cellcolor{yellow!50}0.826 	&	0.754 	&	TO	&	TO	\\	\hline						
\multirow{1}{*}{Standard deviation}	&	0.224 	&0.281 &	\cellcolor{magenta!20}0.315 &	0.302 &	0.235& 	\cellcolor{green!30}0.045& 	0.281 &	0.290 &	\cellcolor{blue!20}0.345& 	0.330 &	0.207 &	\cellcolor{yellow!50}0.000 

 	\\	
\multirow{1}{*}{Geometric mean}	&	\cellcolor{green!30}0.487 &	0.291& 	0.122 &	0.046& 	0.012& 	\cellcolor{magenta!20}0.000& \cellcolor{yellow!50}0.309 &	0.196 &	0.088 &	0.034 &	\cellcolor{blue!20}0.006& 	TO

 	\\	
\multirow{1}{*}{Arithmetic mean}	&	\cellcolor{green!30}0.653 &	0.633 	&0.541 &	0.400 &	0.221& 	\cellcolor{magenta!20}0.011& \cellcolor{yellow!50}0.565 &	0.557 	&0.524 &	0.403 &	0.190& 	\cellcolor{blue!20}0.000 

 	\\

\multirow{1}{*}{The best results}
&5	&\cellcolor{green!30}14	&9	&3&	\cellcolor{magenta!20}0&	\cellcolor{magenta!20}0&
9&	5	&\cellcolor{yellow!50}12&	5&	\cellcolor{blue!20}0&	\cellcolor{blue!20}0

\\
\multirow{1}{*}{The worst results}
&\cellcolor{green!30}1&	3&	6&	15&	13&	\cellcolor{magenta!20}20&
8&	\cellcolor{yellow!50}4	&7	&11&	13&	\cellcolor{blue!20}20

\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\varepsilon=2$} & \textbf{$\varepsilon=5$}   & \textbf{$\varepsilon=15$}  & \textbf{$\varepsilon=|T|/4$}   & \textbf{$\varepsilon=|T|/2$}   & \textbf{$\varepsilon=3|T|/4$} & \textbf{$\varepsilon=2$} & \textbf{$\varepsilon=5$}   & \textbf{$\varepsilon=15$}  & \textbf{$\varepsilon=|T|/4$}   & \textbf{$\varepsilon=|T|/2$}   & \textbf{$\varepsilon=3|T|/4$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{green!30}0.504 	&	0.397 	&	\cellcolor{magenta!20}0.005 	&	0.154 	&	0.155 	&	0.111 	&	\cellcolor{yellow!50}0.614 	&	\cellcolor{yellow!50}0.614 	&	0.495 	&	\cellcolor{blue!20}0.325 	&	0.513 	&	0.553 	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.602 	&	\cellcolor{green!30}0.670 	&	0.487 	&	0.102 	&	0.117 	&	\cellcolor{magenta!20}0.093 	&	0.700 	&	\cellcolor{yellow!50}0.729 	&	0.702 	&	\cellcolor{blue!20}0.570 	&	0.576 	&	0.585 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	0.600 	&	\cellcolor{green!30}0.633 	&	0.420 	&	\cellcolor{magenta!20}0.009 	&	0.035 	&	0.015 	&	0.849 	&	\cellcolor{yellow!50}0.855 	&	0.771 	&	0.758 	&	0.759 	&	\cellcolor{blue!20}0.754 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	0.624 	&	\cellcolor{green!30}0.667 	&	0.503 	&	0.027 	&	0.046 	&	\cellcolor{magenta!20}0.026 	&	0.850 	&	\cellcolor{yellow!50}0.889 	&	0.857 	&	0.819 	&	0.692 	&	\cellcolor{blue!20}0.669 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{green!30}0.183 	&	0.019 	&	0.019 	&	\cellcolor{magenta!20}0.001 	&	0.140 	&	0.055 	&	\cellcolor{yellow!50}0.502 	&	0.380 	&	0.380 	&	\cellcolor{blue!20}0.007 	&	0.373 	&	0.460 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.725 	&	\cellcolor{green!30}0.818 	&	0.570 	&	\cellcolor{magenta!20}0.011 	&	0.157 	&	0.189 	&	\cellcolor{yellow!50}0.916 	&	0.913 	&	\cellcolor{blue!20}0.793 	&	0.834 	&	0.843 	&	0.842 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	\cellcolor{green!30}0.780 	&	0.777 	&	0.451 	&	\cellcolor{magenta!20}0.018 	&	0.042 	&	0.021 	&	\cellcolor{yellow!50}0.921 	&	0.911 	&	\cellcolor{blue!20}0.800 	&	0.841 	&	0.843 	&	0.821 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	0.572 	&	\cellcolor{green!30}0.667 	&	0.503 	&	0.018 	&	\cellcolor{magenta!20}0.002 	&	0.010 	&	0.876 	&	\cellcolor{yellow!50}0.913 	&	0.902 	&	0.808 	&	0.713 	&	\cellcolor{blue!20}0.699 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.034 	&	0.010 	&	0.010 	&	0.005 	&	0.003 	&	\cellcolor{magenta!20}0.001 	&	0.013 	&	0.011 	&	0.011 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.016 	&	0.014 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.023 	&	0.015 	&	0.002 	&	0.001 	&	0.003 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{yellow!50}0.004 	&	0.003 	&	0.002 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{yellow!50}0.004 	&	0.003 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	0.178 	&	\cellcolor{green!30}0.214 	&	0.198 	&	0.096 	&	\cellcolor{magenta!20}0.031 	&	0.050 	&	0.521 	&	\cellcolor{yellow!50}0.540 	&	0.518 	&	0.398 	&	0.345 	&	\cellcolor{blue!20}0.321 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	0.102 	&	\cellcolor{green!30}0.111 	&	0.090 	&	0.017 	&	\cellcolor{magenta!20}0.001 	&	0.008 	&	0.401 	&	0.426 	&	\cellcolor{yellow!50}0.463 	&	0.306 	&	0.249 	&	\cellcolor{blue!20}0.225 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{green!30}0.131 	&	0.091 	&	\cellcolor{magenta!20}0.002 	&	0.053 	&	0.030 	&	0.016 	&	\cellcolor{yellow!50}0.169 	&	0.167 	&	\cellcolor{blue!20}0.093 	&	0.104 	&	0.118 	&	0.117 	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	0.404 	&	\cellcolor{green!30}0.569 	&	0.566 	&	\cellcolor{magenta!20}0.071 	&	0.098 	&	0.092 	&	0.507 	&	0.590 	&	\cellcolor{yellow!50}0.649 	&	0.502 	&	0.319 	&	\cellcolor{blue!20}0.308 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	0.284 	&	0.342 	&	\cellcolor{green!30}0.365 	&	\cellcolor{magenta!20}0.026 	&	0.038 	&	0.032 	&	0.481 	&	0.556 	&	\cellcolor{yellow!50}0.642 	&	0.515 	&	0.352 	&	\cellcolor{blue!20}0.318 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	0.233 	&	0.275 	&	\cellcolor{green!30}0.288 	&	\cellcolor{magenta!20}0.029 	&	0.046 	&	0.041 	&	0.346 	&	0.380 	&\cellcolor{yellow!50}0.442 	&	0.360 	&	0.236 	&	\cellcolor{blue!20}0.214 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	TO	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	TO	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS2}	&	0.360 	&	\cellcolor{green!30}0.458 	&	0.106 	&	0.087 	&	0.040 	&	\cellcolor{magenta!20}0.021 	&	0.531 	&	\cellcolor{yellow!50}0.703 	&	0.672 	&	\cellcolor{blue!20}0.297 	&	0.522 	&	0.582 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	0.608 	&	\cellcolor{green!30}0.708 	&	0.570 	&	\cellcolor{magenta!20}0.087 	&	0.153 	&	0.123 	&	0.794 	&	\cellcolor{yellow!50}0.840 	&	0.816 	&	0.713 	&	\cellcolor{blue!20}0.630 	&	0.644 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.581 	&	\cellcolor{green!30}0.702 	&	0.600 	&	\cellcolor{magenta!20}0.001 	&	0.118 	&	0.209 	&	0.758 	&	0.830 	&	\cellcolor{yellow!50}0.848 	&	0.737 	&	\cellcolor{blue!20}0.626 	&	0.690 	\\	\hline

\multirow{1}{*}{BUSYBOX-TS1}
&\cellcolor{green!30}0.234 	&	0.148 	&	0.033 	&	0.021	&	0.039 	&	\cellcolor{magenta!20}0.013 	&
0.379 	&	0.337 	&	0.272 	&	\cellcolor{blue!20}0.144 	&	0.435 	&	\cellcolor{yellow!50}0.438

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS2}
&\cellcolor{green!30}0.307 	&	0.272 	&	0.161 	&	0.023	&	0.059 	&	\cellcolor{magenta!20}0.036 	&
\cellcolor{yellow!50}0.364 	&	0.358 	&	0.346 	&	\cellcolor{blue!20}0.228 	&	0.345 	&	0.340

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS3}
&\cellcolor{green!30}0.434 	&	0.356 	&	0.132 	&	\cellcolor{magenta!20}0.014	&	0.071 	&	0.048 	&0.514 	&	0.472 	&	0.379 	&	\cellcolor{blue!20}0.300 	&	0.543 	&	\cellcolor{yellow!50}0.551

 \\
\hline
\multirow{1}{*}{BUSYBOX-TS4}
&\cellcolor{green!30}0.425 	&	0.377 	&	0.180 	&	0.017	&	0.068 	&	\cellcolor{magenta!20}0.045 	&\cellcolor{yellow!50}0.590 	&	0.565 	&	0.496 	&	\cellcolor{blue!20}0.395 	&	0.570 	&	0.567

  \\
\hline

\multirow{1}{*}{DRUPAL-TS1}
&\cellcolor{green!30}0.395 	&	0.320 	&	0.106 	&	0.009	&	0.038 	&\cellcolor{magenta!20}0.017 	&0.643 	&	0.582 	&	\cellcolor{blue!20}0.458 	&	0.462 	&	0.683 	&	\cellcolor{yellow!50}0.702

  \\
\hline
\multirow{1}{*}{DRUPAL-TS2}
&\cellcolor{green!30}0.449 	&	0.400 	&	0.166 	&	0.000	&	0.037 	&	\cellcolor{magenta!20}0.020 	&0.676 	&	0.616 	&	\cellcolor{blue!20}0.489 	&	0.512 	&	0.714 	&	\cellcolor{yellow!50}0.721

  \\
\hline
\multirow{1}{*}{DRUPAL-TS3}
&\cellcolor{green!30}0.362 	&	0.329 	&	0.150 	&	0.003	&	0.005 	&\cellcolor{magenta!20}0.000 	&\cellcolor{yellow!50}0.727 	&	0.678 	&	\cellcolor{blue!20}0.546 	&	0.622 	&	0.711 	&	0.698

 \\
\hline
\multirow{1}{*}{DRUPAL-TS4}
&\cellcolor{green!30}0.399 	&	0.377 	&	0.185 	&	0.008	&	0.010 	&\cellcolor{magenta!20}0.001 	&\cellcolor{yellow!50}0.764 	&	0.719 	&	\cellcolor{blue!20}0.574 	&	0.672 	&	0.728 	&	0.703

 \\
\hline

\multirow{1}{*}{LINUX-TS1}
&\cellcolor{green!30}0.406 	&	0.391 	&	0.257 	&	0.026	&	0.056 	&	\cellcolor{magenta!20}0.040 	&0.511 	&	\cellcolor{yellow!50}0.526 	&	0.513 	&	\cellcolor{blue!20}0.424 	&	0.449 	&	0.439

  \\
\hline
\multirow{1}{*}{LINUX-TS2}
&\cellcolor{green!30}0.419 	&	0.383 	&	0.210 	&	0.015	&	0.036 	&	\cellcolor{magenta!20}0.021 	&
\cellcolor{yellow!50}0.625 	&	0.611 	&	0.557 	&	\cellcolor{blue!20}0.455 	&	0.587 	&	0.579

  \\
\hline
\multirow{1}{*}{LINUX-TS3}
&\cellcolor{green!30}0.501 	&	0.444 	&	0.237 	&	0.037	&	0.084 	&	\cellcolor{magenta!20}0.064 	&
\cellcolor{yellow!50}0.732 	&	0.709 	&	0.623 	&	\cellcolor{blue!20}0.570 	&	0.705 	&	0.701

 \\
\hline
\multirow{1}{*}{LINUX-TS4}
&\cellcolor{green!30}0.557 	&	0.522 	&	0.285 	&	0.019	&	0.061 	&	\cellcolor{magenta!20}0.032 	&
\cellcolor{yellow!50}0.790 	&	0.780 	&	0.713 	&	\cellcolor{blue!20}0.659 	&	0.737 	&	0.723

 \\
\hline 
\multirow{1}{*}{Standard deviation}	&	0.202 &	\cellcolor{magenta!20}0.234 &	0.195 &	\cellcolor{green!30}0.037 &	0.047 &	0.051 &0.257& \cellcolor{blue!20}0.259 &	0.246 &	0.249 &	\cellcolor{yellow!50}0.240 &	0.242

 	\\	
\multirow{1}{*}{Geometric mean}	&	\cellcolor{green!30}0.252 &	0.221 &	0.105 &	\cellcolor{magenta!20}0.015 &	0.029& 	0.017& \cellcolor{yellow!50}0.340 &	0.337 	&0.305 &	\cellcolor{blue!20}0.233 &	0.299 	&0.295 

 	\\	
\multirow{1}{*}{Arithmetic mean}	&	0.388 &	\cellcolor{green!30}0.389 &	0.246 &	\cellcolor{magenta!20}0.032& 	0.057 &	0.045 &0.565 &	\cellcolor{yellow!50}0.569 &	0.526 &	\cellcolor{blue!20}0.462& 	0.498 	&0.499 

 	\\	

\multirow{1}{*}{The best results}
& \cellcolor{green!30}18&	11&	2&	\cellcolor{magenta!20}0	&\cellcolor{magenta!20}0	&\cellcolor{magenta!20}0&
\cellcolor{yellow!50}13	&9&	5	&\cellcolor{blue!20}0	&2&	4

\\
\multirow{1}{*}{The worst results}
&\cellcolor{green!30}1	&\cellcolor{green!30}1	&3&	\cellcolor{magenta!20}18&	4&	9&
\cellcolor{yellow!50}1&	\cellcolor{yellow!50}1&	8	&\cellcolor{blue!20}14	&3&	9

\\
\hline 

\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\varepsilon=2$} & \textbf{$\varepsilon=5$}   & \textbf{$\varepsilon=15$}  & \textbf{$\varepsilon=|T|/4$}   & \textbf{$\varepsilon=|T|/2$}   & \textbf{$\varepsilon=3|T|/4$} & \textbf{$\varepsilon=2$} & \textbf{$\varepsilon=5$}   & \textbf{$\varepsilon=15$}  & \textbf{$\varepsilon=|T|/4$}   & \textbf{$\varepsilon=|T|/2$}   & \textbf{$\varepsilon=3|T|/4$} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	\cellcolor{green!30}0.718 	&	0.676 	&	0.462 	&	\cellcolor{magenta!20}0.413 	&	0.545 	&	0.520 	&	\cellcolor{yellow!50}0.839 	&	0.838 	&	0.794 	&	\cellcolor{blue!20}0.654 	&	0.799 	&	0.827 	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.816 	&	\cellcolor{green!30}0.835 	&	0.745 	&	\cellcolor{magenta!20}0.514 	&	0.564 	&	0.572 	&	0.843 	&	\cellcolor{yellow!50}0.854 	&	0.828 	&	\cellcolor{blue!20}0.779 	&	0.824 	&	0.818 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	0.808 	&	\cellcolor{green!30}0.819 	&	0.707 	&	\cellcolor{magenta!20}0.400 	&	0.448 	&	0.431 	&	0.898 	&	\cellcolor{yellow!50}0.903 	&	\cellcolor{blue!20}0.846 	&	0.856 	&	0.889 	&	0.882 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	0.823 	&	\cellcolor{green!30}0.841 	&	0.763 	&	\cellcolor{magenta!20}0.345 	&	0.394 	&	0.377 	&	0.935 	&	\cellcolor{yellow!50}0.944 	&	0.920 	&	0.911 	&	0.896 	&	\cellcolor{blue!20}0.872 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	\cellcolor{green!30}0.522 	&	0.400 	&	0.400 	&	\cellcolor{magenta!20}0.176 	&	0.455 	&	0.469 	&	\cellcolor{yellow!50}0.700 	&	0.595 	&	0.595 	&	\cellcolor{blue!20}0.219 	&	0.589 	&	0.657 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.890 	&	\cellcolor{green!30}0.920 	&	0.805 	&	\cellcolor{magenta!20}0.445 	&	0.575 	&	0.621 	&	\cellcolor{yellow!50}0.945 	&	\cellcolor{yellow!50}0.945 	&	\cellcolor{blue!20}0.880 	&	0.911 	&	0.929 	&	0.924 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	\cellcolor{green!30}0.905 	&	0.903 	&	0.758 	&	\cellcolor{magenta!20}0.426 	&	0.498 	&	0.492 	&	\cellcolor{yellow!50}0.948 	&	0.945 	&	\cellcolor{blue!20}0.888 	&	0.910 	&	0.926 	&	0.915 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	0.816 	&	\cellcolor{green!30}0.850 	&	0.775 	&	0.447 	&	0.463 	&	\cellcolor{magenta!20}0.446 	&	0.949 	&	\cellcolor{yellow!50}0.957 	&	0.947 	&	0.915 	&	0.902 	&	\cellcolor{blue!20}0.888 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	\cellcolor{green!30}0.251 	&	0.167 	&	0.134 	&	\cellcolor{magenta!20}0.096 	&	0.210 	&	0.178 	&	0.139 	&	0.127 	&	0.135 	&	\cellcolor{blue!20}0.026 	&	\cellcolor{yellow!50}0.161 	&	0.156 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	\cellcolor{green!30}0.192 	&	0.163 	&	0.073 	&	\cellcolor{magenta!20}0.058 	&	0.157 	&	0.147 	&	0.075 	&	0.067 	&	0.055 	&	\cellcolor{blue!20}0.017 	&	\cellcolor{yellow!50}0.091 	&	0.090 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	0.490 	&	0.539 	&	\cellcolor{green!30}0.563 	&	0.502 	&	0.475 	&	\cellcolor{magenta!20}0.463 	&	0.729 	&	\cellcolor{yellow!50}0.736 	&	0.724 	&	0.640 	&	0.642 	&	\cellcolor{blue!20}0.604 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	0.375 	&	\cellcolor{green!30}0.394 	&	0.387 	&	0.267 	&	\cellcolor{magenta!20}0.265 	&	0.278 	&	0.656 	&	0.662 	&	\cellcolor{yellow!50}0.675 	&	0.576 	&	0.568 	&	\cellcolor{blue!20}0.522 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	\cellcolor{green!30}0.388 	&	0.342 	&	0.273 	&	\cellcolor{magenta!20}0.233 	&	0.292 	&	0.282 	&	\cellcolor{yellow!50}0.426 	&	0.420 	&	\cellcolor{blue!20}0.334 	&	\cellcolor{blue!20}0.334 	&	0.381 	&	0.369 	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	0.712 	&	\cellcolor{green!30}0.776 	&	0.757 	&	\cellcolor{magenta!20}0.443 	&	0.483 	&	0.492 	&	0.774 	&	0.796 	&	\cellcolor{yellow!50}0.818 	&	0.737 	&	0.702 	&	\cellcolor{blue!20}0.666 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	0.623 	&	\cellcolor{green!30}0.648 	&	0.639 	&	\cellcolor{magenta!20}0.315 	&	0.365 	&	0.359 	&	0.772 	&	0.797 	&	\cellcolor{yellow!50}0.828 	&	0.756 	&	0.736 	&	\cellcolor{blue!20}0.694 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	0.545 	&	\cellcolor{green!30}0.568 	&	0.549 	&	\cellcolor{magenta!20}0.275 	&	0.347 	&	0.347 	&	0.660 	&	0.670 	&	\cellcolor{yellow!50}0.695 	&	0.638 	&	0.614 	&	\cellcolor{blue!20}0.579 	\\	\hline

\multirow{1}{*}{SED-TS1}	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	TO	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{magenta!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	&	TO	&	\cellcolor{blue!20}0.000 	&	\cellcolor{blue!20}0.000 	\\	\hline
\multirow{1}{*}{SED-TS2}	&	0.666 	&	\cellcolor{green!30}0.749 	&	0.445 	&	0.475 	&	0.448 	&	\cellcolor{magenta!20}0.441 	&	0.769 	&	\cellcolor{yellow!50}0.861 	&	0.829 	&	\cellcolor{blue!20}0.611 	&	0.780 	&	0.803 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	0.841 	&	\cellcolor{green!30}0.871 	&	0.798 	&	\cellcolor{magenta!20}0.453 	&	0.584 	&	0.594 	&	0.894 	&	\cellcolor{yellow!50}0.903 	&	0.881 	&	\cellcolor{blue!20}0.839 	&	0.853 	&	0.843 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	0.824 	&	\cellcolor{green!30}0.870 	&	0.819 	&	\cellcolor{magenta!20}0.406 	&	0.543 	&	0.659 	&	0.900 	&	\cellcolor{yellow!50}0.914 	&	0.910 	&	\cellcolor{blue!20}0.871 	&	0.874 	&	0.882 	\\	\hline
			
\multirow{1}{*}{BUSYBOX-TS1} 	&	\cellcolor{green!30}0.473 	&	0.403 	&	0.212 	&	\cellcolor{magenta!20}0.174 	&	0.326 	&	0.321 	&	0.556 	&	0.533 	&	0.451 	&	\cellcolor{blue!20}0.345 	&	0.586 	&	\cellcolor{yellow!50}0.607 	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS2} 	&	\cellcolor{green!30}0.474 	&	0.464 	&	0.400 	&	\cellcolor{magenta!20}0.200 	&	0.299 	&	0.287 	&	\cellcolor{yellow!50}0.505 	&	0.503 	&	0.496 	&	\cellcolor{blue!20}0.435 	&	0.499 	&	0.497 	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS3} 	&	\cellcolor{green!30}0.639 	&	0.610 	&	0.399 	&	\cellcolor{magenta!20}0.281 	&	0.417 	&	0.395 	&	0.672 	&	0.658 	&	0.563 	&	\cellcolor{blue!20}0.517 	&	0.690 	&	\cellcolor{yellow!50}0.705 	\\	\hline						
\multirow{1}{*}{BUSYBOX-TS4} 	&	\cellcolor{green!30}0.583 	&	0.575 	&	0.432 	&	\cellcolor{magenta!20}0.210 	&	0.340 	&	0.339 	&	\cellcolor{yellow!50}0.665 	&	0.658 	&	0.614 	&	\cellcolor{blue!20}0.541 	&	0.658 	&	0.656 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS1} 	&	\cellcolor{green!30}0.678 	&	0.659 	&	0.457 	&	\cellcolor{magenta!20}0.284 	&	0.398 	&	0.382 	&	0.793 	&	0.772 	&	\cellcolor{blue!20}0.652 	&	0.701 	&	0.814 	&	\cellcolor{yellow!50}0.836 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS2} 	&	\cellcolor{green!30}0.711 	&	0.710 	&	0.535 	&	\cellcolor{magenta!20}0.328 	&	0.423 	&	0.415 	&	0.816 	&	0.798 	&	\cellcolor{blue!20}0.680 	&	0.729 	&	0.834 	&	\cellcolor{yellow!50}0.848 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS3} 	&	\cellcolor{green!30}0.624 	&	0.619 	&	0.491 	&	\cellcolor{magenta!20}0.297 	&	0.341 	&	0.341 	&	\cellcolor{yellow!50}0.865 	&	0.856 	&	\cellcolor{blue!20}0.764 	&	0.805 	&	0.855 	&	0.849 	\\	\hline						
\multirow{1}{*}{DRUPAL-TS4} 	&	0.635 	&	\cellcolor{green!30}0.645 	&	0.519 	&	\cellcolor{magenta!20}0.288 	&	0.322 	&	0.308 	&	\cellcolor{yellow!50}0.886 	&	0.878 	&	\cellcolor{blue!20}0.783 	&	0.834 	&	0.868 	&	0.856 	\\	\hline						
\multirow{1}{*}{LINUX-TS1} 	&	0.589 	&	\cellcolor{green!30}0.594 	&	0.515 	&	\cellcolor{magenta!20}0.273 	&	0.348 	&	0.342 	&	0.671 	&	\cellcolor{yellow!50}0.673 	&	0.662 	&	\cellcolor{blue!20}0.612 	&	0.650 	&	0.640 	\\	\hline						
\multirow{1}{*}{LINUX-TS2} 	&	0.602 	&	\cellcolor{green!30}0.605 	&	0.507 	&	\cellcolor{magenta!20}0.270 	&	0.375 	&	0.377 	&	\cellcolor{yellow!50}0.711 	&	0.706 	&	0.671 	&	\cellcolor{blue!20}0.622 	&	0.697 	&	0.691 	\\	\hline						
\multirow{1}{*}{LINUX-TS3} 	&	\cellcolor{green!30}0.693 	&	0.681 	&	0.548 	&	\cellcolor{magenta!20}0.264 	&	0.392 	&	0.393 	&	\cellcolor{yellow!50}0.789 	&	0.786 	&	0.728 	&	\cellcolor{blue!20}0.685 	&	0.787 	&	0.786 	\\	\hline						
\multirow{1}{*}{LINUX-TS4} 	&	0.731 	&	\cellcolor{green!30}0.735 	&	0.602 	&	\cellcolor{magenta!20}0.285 	&	0.371 	&	0.359 	&	\cellcolor{yellow!50}0.851 	&	0.849 	&	0.805 	&	\cellcolor{blue!20}0.778 	&	0.834 	&	0.823 	\\	\hline

\multirow{1}{*}{Standard deviation}	&	0.207 &	\cellcolor{magenta!20}0.228 &	0.217 &	\cellcolor{green!30}0.118 &	0.126 &	0.134 &	0.241 &	\cellcolor{blue!20}0.246& 	0.240 	&0.239 &	\cellcolor{yellow!50}0.234 &	0.235 
 		\\	

\multirow{1}{*}{Geometric mean}	&	\cellcolor{green!30}0.459& 	0.450& 	0.368 &	\cellcolor{magenta!20}0.291 &	0.299 &	0.296& 0.507& 	0.503 &	\cellcolor{blue!20}0.475 &	\cellcolor{yellow!50}0.521 &	0.496 &	0.492 

 	\\	
\multirow{1}{*}{Arithmetic mean}	&	\cellcolor{green!30}0.614 &	0.613 &	0.515 &	\cellcolor{magenta!20}0.318 &	0.389 &	0.388& \cellcolor{yellow!50}0.707 &	0.706 &	0.670 &	\cellcolor{blue!20}0.639 &	0.685& 	0.681 

	\\	
						
\multirow{1}{*}{The best results}
& 14	&\cellcolor{green!30}16&	1&	\cellcolor{magenta!20}0&	\cellcolor{magenta!20}0&	\cellcolor{magenta!20}0&
\cellcolor{yellow!50}12&	10	&4	&\cellcolor{blue!20}0	&2&	4

\\
\multirow{1}{*}{The worst results}
&\cellcolor{green!30}1	&\cellcolor{green!30}1&\cellcolor{green!30}1	&\cellcolor{magenta!20}27&	2&	4&
\cellcolor{yellow!50}1&	\cellcolor{yellow!50}1&	9&	\cellcolor{blue!20}17&	\cellcolor{yellow!50}1&	8
\\
\hline 

\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	4	&	1	&	2	&	3	&	0	&	0	&	4	&	2	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	6	&	5	&	2	&	1	&	3	&	4	&	6	&	5	&	3	&	1	&	2	&	4	\\	
\multirow{1}{*}{FLEX-TS3}	&	6	&	3	&	1	&	2	&	4	&	5	&	5	&	3	&	1	&	1	&	2	&	4	\\	
\multirow{1}{*}{FLEX-TS4}	&	6	&	5	&	2	&	1	&	3	&	4	&	6	&	5	&	2	&	1	&	3	&	4	\\	
\multirow{1}{*}{GREP-TS1}	&	4	&	1	&	2	&	3	&	5	&	6	&	4	&	1	&	2	&	3	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	3	&	4	&	5	&	6	&	4	&	1	&	2	&	3	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS3}	&	6	&	2	&	1	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS4}	&	4	&	3	&	2	&	1	&	0	&	0	&	1	&	1	&	1	&	1	&	0	&	0	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS3}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS4}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{MAKE-TS1}	&	4	&	3	&	2	&	1	&	0	&	0	&	4	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	6	&	5	&	4	&	3	&	2	&	1	&	6	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS3}	&	6	&	5	&	4	&	3	&	2	&	1	&	6	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS4}	&	6	&	5	&	4	&	3	&	2	&	1	&	6	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	1	&	1	&	0	&	2	&	2	&	2	&	2	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	5	&	1	&	2	&	3	&	4	&	6	&	5	&	2	&	1	&	2	&	3	&	4	\\	
\multirow{1}{*}{SED-TS3}	&	6	&	2	&	1	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{SED-TS4}	&	6	&	3	&	1	&	2	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	4	&	1	&	2	&	3	&	5	&	0	&	5	&	4	&	1	&	2	&	3	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	2	&	1	&	3	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	4	&	1	&	2	&	3	&	0	&	0	&	4	&	2	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	2	&	1	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	4	&	1	&	2	&	3	&	5	&	6	&	4	&	1	&	2	&	3	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	4	&	1	&	2	&	3	&	5	&	6	&	4	&	1	&	2	&	3	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	4	&	1	&	2	&	3	&	5	&	0	&	4	&	1	&	2	&	3	&	5	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	5	&	4	&	2	&	1	&	3	&	0	&	5	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	4	&	2	&	1	&	3	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	4	&	1	&	2	&	3	&	0	&	0	&	4	&	2	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	4	&	2	&	1	&	3	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	\hline
													
\textit{Average}	&	3.88 	&	2.25 	&	2.22 	&	2.81 	&	3.84 	&	4.85 	&	3.97 	&	2.53 	&	2.03 	&	2.63 	&	3.52	&	4.70 	
\\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	4	&	2	&	1	&	3	&	0	&	0	&	4	&	2	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	6	&	5	&	2	&	1	&	3	&	4	&	6	&	5	&	3	&	1	&	2	&	4	\\	
\multirow{1}{*}{FLEX-TS3}	&	6	&	3	&	1	&	2	&	4	&	5	&	6	&	4	&	1	&	2	&	3	&	5	\\	
\multirow{1}{*}{FLEX-TS4}	&	5	&	4	&	1	&	1	&	2	&	3	&	6	&	5	&	1	&	2	&	3	&	4	\\	
\multirow{1}{*}{GREP-TS1}	&	3	&	1	&	2	&	4	&	5	&	6	&	6	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS2}	&	3	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	&	6	\\	
\multirow{1}{*}{GREP-TS3}	&	6	&	1	&	2	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS4}	&	4	&	3	&	2	&	1	&	0	&	0	&	1	&	2	&	2	&	2	&	0	&	0	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS3}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS4}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{MAKE-TS1}	&	3	&	2	&	1	&	1	&	0	&	0	&	4	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	6	&	5	&	4	&	3	&	2	&	1	&	6	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS3}	&	6	&	5	&	4	&	3	&	2	&	1	&	6	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS4}	&	6	&	5	&	4	&	3	&	1	&	2	&	6	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	1	&	1	&	1	&	1	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	6	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{SED-TS3}	&	6	&	1	&	2	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{SED-TS4}	&	5	&	2	&	1	&	2	&	3	&	4	&	6	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	4	&	2	&	1	&	2	&	3	&	0	&	5	&	4	&	3	&	1	&	2	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	3	&	1	&	2	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	4	&	1	&	2	&	3	&	0	&	0	&	4	&	2	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	3	&	1	&	2	&	4	&	5	&	6	&	5	&	1	&	2	&	3	&	4	&	6	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	4	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	&	6	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	3	&	1	&	2	&	4	&	5	&	6	&	6	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	3	&	1	&	2	&	4	&	5	&	0	&	4	&	1	&	1	&	2	&	3	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	5	&	4	&	2	&	1	&	3	&	0	&	5	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	4	&	1	&	2	&	3	&	0	&	0	&	4	&	2	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	4	&	2	&	1	&	3	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	\hline
				
\textit{Average}	&	3.84 	&	2.25 	&	2.06 	&	2.84 	&	3.56 	&	4.66 	&	4.25 	&	2.53 	&	2.03 	&	2.66 	&	3.28 	&	4.70 		
\\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	2	&	3	&	4	&	0	&	0	&	1	&	2	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	4	&	2	&	1	&	3	&	5	&	6	&	3	&	1	&	2	&	4	&	5	&	6	\\	
\multirow{1}{*}{FLEX-TS3}	&	4	&	2	&	1	&	3	&	5	&	6	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{FLEX-TS4}	&	5	&	3	&	1	&	2	&	4	&	6	&	4	&	2	&	1	&	3	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS1}	&	2	&	1	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS3}	&	5	&	2	&	1	&	3	&	4	&	6	&	3	&	1	&	2	&	4	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS4}	&	1	&	2	&	3	&	4	&	0	&	0	&	1	&	1	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS3}	&	6	&	5	&	4	&	3	&	2	&	1	&	6	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{GZIP-TS4}	&	6	&	5	&	4	&	3	&	2	&	1	&	6	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS1}	&	3	&	1	&	2	&	4	&	0	&	0	&	3	&	2	&	1	&	4	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	5	&	4	&	3	&	2	&	1	&	6	&	5	&	4	&	3	&	1	&	2	&	6	\\	
\multirow{1}{*}{MAKE-TS3}	&	6	&	5	&	4	&	2	&	1	&	3	&	6	&	5	&	3	&	1	&	2	&	4	\\	
\multirow{1}{*}{MAKE-TS4}	&	6	&	5	&	4	&	2	&	1	&	3	&	6	&	5	&	4	&	2	&	1	&	3	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	2	&	2	&	2	&	2	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	5	&	1	&	2	&	3	&	4	&	6	&	6	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{SED-TS3}	&	6	&	5	&	4	&	1	&	2	&	3	&	5	&	3	&	1	&	1	&	2	&	4	\\	
\multirow{1}{*}{SED-TS4}	&	6	&	3	&	1	&	2	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	1	&	2	&	3	&	4	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	1	&	2	&	3	&	4	&	0	&	0	&	1	&	2	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	1	&	2	&	3	&	4	&	0	&	0	&	1	&	2	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	4	&	2	&	1	&	3	&	5	&	0	&	5	&	4	&	2	&	1	&	3	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	2	&	1	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	1	&	2	&	3	&	4	&	0	&	0	&	1	&	2	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	2	&	1	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	\hline
		
\textit{Average}	&	2.94 	&	2.41 	&	2.69 	&	3.31 	&	3.64 	&	5.01 	&	2.72 	&	2.41 	&	2.66 	&	3.25 	&	3.52 	&	4.94 		

\\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	2	&	3	&	4	&	0	&	0	&	1	&	2	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	2	&	1	&	1	&	2	&	3	&	4	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{FLEX-TS3}	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{FLEX-TS4}	&	3	&	1	&	2	&	4	&	5	&	6	&	4	&	2	&	1	&	3	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS2}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS3}	&	2	&	1	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS4}	&	1	&	2	&	3	&	4	&	0	&	0	&	1	&	1	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS3}	&	6	&	5	&	4	&	3	&	2	&	1	&	6	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{GZIP-TS4}	&	5	&	6	&	4	&	3	&	2	&	1	&	6	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS1}	&	1	&	2	&	3	&	4	&	0	&	0	&	3	&	2	&	1	&	4	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	4	&	3	&	2	&	1	&	1	&	5	&	5	&	4	&	3	&	1	&	2	&	6	\\	
\multirow{1}{*}{MAKE-TS3}	&	6	&	5	&	3	&	1	&	2	&	4	&	6	&	5	&	3	&	1	&	2	&	4	\\	
\multirow{1}{*}{MAKE-TS4}	&	6	&	4	&	2	&	1	&	3	&	5	&	6	&	5	&	4	&	2	&	1	&	3	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	1	&	1	&	1	&	1	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	2	&	3	&	4	&	5	&	6	&	4	&	3	&	2	&	1	&	1	&	2	\\	
\multirow{1}{*}{SED-TS3}	&	6	&	3	&	1	&	2	&	4	&	5	&	5	&	3	&	1	&	2	&	4	&	6	\\	
\multirow{1}{*}{SED-TS4}	&	3	&	1	&	2	&	3	&	4	&	5	&	5	&	2	&	1	&	3	&	4	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	1	&	2	&	3	&	4	&	5	&	0	&	2	&	1	&	1	&	3	&	4	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	1	&	2	&	3	&	4	&	0	&	0	&	1	&	2	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	1	&	2	&	3	&	4	&	0	&	0	&	1	&	2	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	2	&	1	&	1	&	2	&	3	&	0	&	5	&	4	&	2	&	1	&	3	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	1	&	2	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	1	&	2	&	3	&	4	&	0	&	0	&	1	&	2	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	1	&	1	&	2	&	3	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	\hline
		
\textit{Average}	&	2.13 	&	2.22 	&	2.69 	&	3.34 	&	3.80 	&	5.10 	&	2.59 	&	2.31 	&	2.56 	&	3.19 	&	3.60	&	5.10 		

\\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	0	&	3	&	1	&	2	&	0	&	0	&	0	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{FLEX-TS3}	&	0	&	5	&	4	&	3	&	1	&	2	&	0	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{FLEX-TS4}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{GREP-TS1}	&	0	&	3	&	1	&	2	&	4	&	5	&	0	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS2}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS3}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{GREP-TS4}	&	0	&	3	&	2	&	1	&	0	&	0	&	0	&	1	&	1	&	1	&	0	&	0	\\	
\multirow{1}{*}{GZIP-TS1}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS2}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS3}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS4}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{MAKE-TS1}	&	0	&	3	&	2	&	1	&	0	&	0	&	0	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS3}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS4}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{SED-TS1}	&	0	&	2	&	2	&	2	&	1	&	0	&	0	&	1	&	1	&	1	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	0	&	4	&	2	&	1	&	2	&	3	&	0	&	5	&	4	&	2	&	1	&	3	\\	
\multirow{1}{*}{SED-TS3}	&	0	&	5	&	4	&	2	&	1	&	3	&	0	&	4	&	3	&	2	&	1	&	1	\\	
\multirow{1}{*}{SED-TS4}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	4	&	3	&	2	&	1	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	0	&	3	&	1	&	2	&	3	&	0	&	0	&	3	&	2	&	1	&	1	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	0	&	1	&	2	&	3	&	0	&	0	&	0	&	1	&	2	&	3	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	0	&	2	&	1	&	3	&	0	&	0	&	0	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	0	&	2	&	1	&	3	&	4	&	5	&	0	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	0	&	3	&	1	&	2	&	4	&	5	&	0	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	0	&	3	&	1	&	2	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	0	&	4	&	3	&	2	&	1	&	0	&	0	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	0	&	3	&	2	&	1	&	0	&	0	&	0	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	0	&	3	&	1	&	2	&	0	&	0	&	0	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	0	&	3	&	2	&	1	&	0	&	0	&	0	&	3	&	2	&	1	&	0	&	0	\\	\hline
		
\textit{Average}	&	0.00 	&	3.03 	&	2.34 	&	2.41 	&	2.68 	&	3.25	&	0.00 	&	2.94 	&	2.31 	&	2.31 	&	2.52	&	3.15 		

	\\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	0	&	3	&	2	&	1	&	0	&	0	&	0	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	0	&	4	&	3	&	2	&	1	&	1	&	0	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{FLEX-TS3}	&	0	&	4	&	3	&	1	&	1	&	2	&	0	&	5	&	4	&	1	&	2	&	3	\\	
\multirow{1}{*}{FLEX-TS4}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{GREP-TS1}	&	0	&	2	&	1	&	3	&	4	&	5	&	0	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS2}	&	0	&	2	&	1	&	2	&	3	&	4	&	0	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS3}	&	0	&	4	&	3	&	2	&	1	&	2	&	0	&	4	&	3	&	2	&	1	&	1	\\	
\multirow{1}{*}{GREP-TS4}	&	0	&	3	&	2	&	1	&	0	&	0	&	0	&	1	&	1	&	1	&	0	&	0	\\	
\multirow{1}{*}{GZIP-TS1}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS2}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS3}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS4}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{MAKE-TS1}	&	0	&	3	&	2	&	1	&	0	&	0	&	0	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS3}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS4}	&	0	&	5	&	4	&	3	&	2	&	1	&	0	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{SED-TS1}	&	0	&	1	&	1	&	1	&	1	&	0	&	0	&	1	&	1	&	1	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	0	&	4	&	3	&	2	&	1	&	2	&	0	&	4	&	3	&	1	&	1	&	2	\\	
\multirow{1}{*}{SED-TS3}	&	0	&	4	&	2	&	1	&	2	&	3	&	0	&	4	&	3	&	2	&	1	&	2	\\	
\multirow{1}{*}{SED-TS4}	&	0	&	4	&	3	&	2	&	1	&	1	&	0	&	4	&	3	&	1	&	1	&	2	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	0	&	4	&	2	&	1	&	3	&	0	&	0	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	0	&	1	&	2	&	3	&	0	&	0	&	0	&	1	&	2	&	3	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	0	&	2	&	1	&	3	&	0	&	0	&	0	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	0	&	2	&	1	&	3	&	4	&	5	&	0	&	1	&	1	&	2	&	3	&	4	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	0	&	1	&	2	&	3	&	4	&	5	&	0	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	0	&	1	&	2	&	3	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	0	&	4	&	3	&	2	&	1	&	0	&	0	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	0	&	3	&	2	&	1	&	0	&	0	&	0	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	0	&	3	&	1	&	2	&	0	&	0	&	0	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	0	&	3	&	1	&	2	&	0	&	0	&	0	&	3	&	2	&	1	&	0	&	0	\\	\hline
	
\textit{Average}	&	0.00 	&	2.75 	&	2.22 	&	2.25 	&	2.52 	&	3.20 	&	0.00 	&	2.91 	&	2.28 	&	2.13 	&	2.44 	&	3.25 		

	\\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	2	&	3	&	3	&	0	&	0	&	1	&	2	&	3	&	3	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	3	&	1	&	2	&	4	&	5	&	5	&	3	&	1	&	2	&	4	&	5	&	5	\\	
\multirow{1}{*}{FLEX-TS3}	&	2	&	1	&	3	&	4	&	5	&	5	&	2	&	1	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{FLEX-TS4}	&	2	&	1	&	3	&	4	&	5	&	5	&	3	&	1	&	2	&	4	&	5	&	5	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	3	&	3	&	3	&	2	&	2	&	1	&	3	&	3	&	3	&	2	&	2	\\	
\multirow{1}{*}{GREP-TS2}	&	1	&	2	&	4	&	4	&	3	&	3	&	1	&	2	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	3	&	5	&	4	&	4	&	2	&	1	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS4}	&	1	&	1	&	1	&	1	&	0	&	0	&	1	&	1	&	1	&	1	&	0	&	0	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	5	&	4	&	4	\\	
\multirow{1}{*}{GZIP-TS3}	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{GZIP-TS4}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{MAKE-TS1}	&	3	&	1	&	2	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	5	&	3	&	1	&	2	&	4	&	6	&	5	&	3	&	2	&	1	&	4	&	6	\\	
\multirow{1}{*}{MAKE-TS3}	&	4	&	3	&	1	&	2	&	5	&	5	&	5	&	3	&	2	&	1	&	4	&	6	\\	
\multirow{1}{*}{MAKE-TS4}	&	4	&	3	&	1	&	2	&	5	&	5	&	5	&	3	&	2	&	1	&	4	&	6	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	2	&	2	&	2	&	2	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	3	&	3	&	3	&	2	&	2	&	1	&	3	&	3	&	3	&	2	&	2	\\	
\multirow{1}{*}{SED-TS3}	&	2	&	1	&	4	&	4	&	3	&	3	&	2	&	1	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{SED-TS4}	&	2	&	1	&	3	&	5	&	4	&	4	&	1	&	2	&	3	&	5	&	4	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	2	&	1	&	3	&	4	&	5	&	0	&	3	&	1	&	2	&	4	&	5	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	1	&	2	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	2	&	1	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	2	&	3	&	4	&	5	&	5	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	2	&	1	&	3	&	4	&	5	&	0	&	2	&	1	&	3	&	4	&	5	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	3	&	1	&	2	&	4	&	5	&	0	&	4	&	2	&	1	&	3	&	5	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	2	&	1	&	3	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	2	&	1	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	2	&	1	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	\hline
\textit{Average}	&	1.91 	&	1.66 	&	2.69 	&	3.63 	&	4.12 	&	4.66 	&	2.16 	&	1.63 	&	2.69 	&	3.50 	&	4.00	&	4.66		

\\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	2	&	3	&	3	&	0	&	0	&	2	&	1	&	3	&	3	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	3	&	1	&	2	&	4	&	5	&	5	&	3	&	1	&	2	&	4	&	5	&	5	\\	
\multirow{1}{*}{FLEX-TS3}	&	2	&	1	&	3	&	4	&	5	&	5	&	2	&	1	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{FLEX-TS4}	&	2	&	1	&	3	&	4	&	5	&	5	&	3	&	1	&	2	&	4	&	5	&	5	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	3	&	3	&	3	&	2	&	2	&	1	&	3	&	3	&	3	&	2	&	2	\\	
\multirow{1}{*}{GREP-TS2}	&	1	&	2	&	4	&	4	&	3	&	3	&	1	&	2	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	3	&	5	&	4	&	4	&	2	&	1	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS4}	&	1	&	1	&	1	&	1	&	0	&	0	&	1	&	1	&	1	&	1	&	0	&	0	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{GZIP-TS3}	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{GZIP-TS4}	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{MAKE-TS1}	&	3	&	1	&	2	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	5	&	3	&	1	&	2	&	4	&	6	&	5	&	3	&	2	&	1	&	4	&	6	\\	
\multirow{1}{*}{MAKE-TS3}	&	4	&	3	&	1	&	2	&	5	&	5	&	5	&	3	&	2	&	1	&	4	&	6	\\	
\multirow{1}{*}{MAKE-TS4}	&	4	&	2	&	1	&	3	&	5	&	5	&	5	&	3	&	2	&	1	&	4	&	6	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	2	&	2	&	2	&	2	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	3	&	3	&	3	&	2	&	2	&	1	&	3	&	3	&	3	&	2	&	2	\\	
\multirow{1}{*}{SED-TS3}	&	2	&	1	&	4	&	4	&	3	&	3	&	1	&	2	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{SED-TS4}	&	2	&	1	&	3	&	5	&	4	&	4	&	1	&	3	&	2	&	5	&	4	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	3	&	1	&	2	&	4	&	5	&	0	&	4	&	2	&	1	&	3	&	5	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	2	&	1	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	2	&	1	&	3	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	2	&	1	&	3	&	4	&	5	&	5	&	2	&	1	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	2	&	1	&	3	&	4	&	5	&	5	&	2	&	1	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	2	&	1	&	3	&	4	&	5	&	5	&	2	&	1	&	2	&	3	&	4	&	4	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	1	&	2	&	3	&	4	&	5	&	0	&	2	&	1	&	3	&	4	&	5	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	3	&	1	&	2	&	4	&	5	&	0	&	4	&	2	&	1	&	3	&	5	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	3	&	1	&	2	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	2	&	1	&	3	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	2	&	1	&	3	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	&	0	\\	\hline
\textit{Average}	&	2.00 	&	1.59 	&	2.63 	&	3.66 	&	4.12 	&	4.45 	&	2.28 	&	1.69 	&	2.50 	&	3.41 	&	4.00	&	4.45 		
	\\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	6	&	5	&	3	&	2	&	1	&	4	&	6	&	5	&	3	&	2	&	1	&	4	\\	
\multirow{1}{*}{FLEX-TS3}	&	6	&	5	&	3	&	1	&	2	&	4	&	6	&	5	&	4	&	1	&	2	&	3	\\	
\multirow{1}{*}{FLEX-TS4}	&	6	&	5	&	3	&	1	&	2	&	4	&	6	&	5	&	4	&	1	&	2	&	3	\\	
\multirow{1}{*}{GREP-TS1}	&	3	&	1	&	3	&	3	&	2	&	0	&	3	&	1	&	3	&	3	&	2	&	0	\\	
\multirow{1}{*}{GREP-TS2}	&	3	&	1	&	2	&	5	&	4	&	4	&	4	&	1	&	2	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS3}	&	4	&	2	&	1	&	3	&	3	&	5	&	5	&	2	&	1	&	3	&	3	&	4	\\	
\multirow{1}{*}{GREP-TS4}	&	4	&	3	&	1	&	2	&	2	&	5	&	4	&	3	&	1	&	2	&	2	&	5	\\	
\multirow{1}{*}{GZIP-TS1}	&	5	&	5	&	2	&	1	&	3	&	4	&	4	&	4	&	4	&	1	&	2	&	3	\\	
\multirow{1}{*}{GZIP-TS2}	&	5	&	5	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	\\	
\multirow{1}{*}{GZIP-TS3}	&	5	&	5	&	4	&	2	&	1	&	3	&	5	&	5	&	4	&	2	&	1	&	3	\\	
\multirow{1}{*}{GZIP-TS4}	&	6	&	5	&	3	&	1	&	2	&	4	&	5	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{MAKE-TS1}	&	3	&	3	&	2	&	1	&	0	&	0	&	2	&	2	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	5	&	5	&	4	&	3	&	2	&	1	&	4	&	4	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS3}	&	5	&	5	&	4	&	3	&	2	&	1	&	5	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS4}	&	5	&	5	&	4	&	3	&	2	&	1	&	5	&	5	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	2	&	2	&	2	&	2	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	3	&	1	&	2	&	5	&	4	&	4	&	3	&	2	&	1	&	5	&	4	&	4	\\	
\multirow{1}{*}{SED-TS3}	&	4	&	3	&	1	&	2	&	5	&	5	&	3	&	2	&	1	&	2	&	4	&	4	\\	
\multirow{1}{*}{SED-TS4}	&	5	&	4	&	2	&	1	&	3	&	6	&	5	&	4	&	2	&	1	&	3	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	5	&	5	&	2	&	1	&	3	&	4	&	5	&	5	&	2	&	1	&	3	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	4	&	4	&	3	&	1	&	2	&	0	&	4	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	3	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	3	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	5	&	5	&	3	&	1	&	2	&	4	&	5	&	5	&	3	&	1	&	2	&	4	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	5	&	5	&	3	&	1	&	2	&	4	&	5	&	5	&	3	&	1	&	2	&	4	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	5	&	5	&	3	&	2	&	1	&	4	&	5	&	5	&	3	&	1	&	2	&	4	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	4	&	4	&	3	&	2	&	1	&	0	&	4	&	4	&	3	&	1	&	2	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	4	&	4	&	3	&	2	&	1	&	0	&	4	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	3	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	3	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	3	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	\hline
\textit{Average}	&	4.25 	&	3.75 	&	2.44 	&	1.88 	&	2.24 	&	3.74 	&	4.16 	&	3.66 	&	2.56 	&	1.88 	&	2.12 	&	3.34 
\\

\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	6	&	5	&	3	&	2	&	1	&	4	&	6	&	5	&	4	&	2	&	1	&	3	\\	
\multirow{1}{*}{FLEX-TS3}	&	6	&	5	&	4	&	2	&	1	&	3	&	6	&	5	&	4	&	2	&	1	&	3	\\	
\multirow{1}{*}{FLEX-TS4}	&	6	&	5	&	3	&	1	&	2	&	4	&	6	&	5	&	4	&	1	&	2	&	3	\\	
\multirow{1}{*}{GREP-TS1}	&	3	&	1	&	3	&	3	&	2	&	0	&	3	&	1	&	3	&	3	&	2	&	0	\\	
\multirow{1}{*}{GREP-TS2}	&	3	&	1	&	2	&	5	&	4	&	4	&	4	&	1	&	2	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS3}	&	4	&	2	&	1	&	3	&	3	&	5	&	5	&	2	&	1	&	3	&	3	&	4	\\	
\multirow{1}{*}{GREP-TS4}	&	4	&	3	&	1	&	2	&	2	&	5	&	4	&	3	&	1	&	2	&	2	&	5	\\	
\multirow{1}{*}{GZIP-TS1}	&	5	&	5	&	2	&	1	&	3	&	4	&	4	&	4	&	4	&	1	&	2	&	3	\\	
\multirow{1}{*}{GZIP-TS2}	&	5	&	5	&	1	&	2	&	3	&	4	&	5	&	5	&	1	&	2	&	3	&	4	\\	
\multirow{1}{*}{GZIP-TS3}	&	5	&	5	&	4	&	2	&	1	&	3	&	5	&	5	&	4	&	2	&	1	&	3	\\	
\multirow{1}{*}{GZIP-TS4}	&	6	&	5	&	1	&	2	&	3	&	4	&	5	&	5	&	4	&	2	&	1	&	3	\\	
\multirow{1}{*}{MAKE-TS1}	&	3	&	3	&	2	&	1	&	0	&	0	&	2	&	2	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	5	&	5	&	4	&	3	&	2	&	1	&	4	&	4	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS3}	&	5	&	5	&	4	&	3	&	2	&	1	&	4	&	4	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS4}	&	5	&	5	&	4	&	3	&	2	&	1	&	4	&	4	&	4	&	3	&	2	&	1	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	2	&	2	&	2	&	2	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	3	&	1	&	2	&	5	&	4	&	4	&	3	&	2	&	1	&	5	&	4	&	4	\\	
\multirow{1}{*}{SED-TS3}	&	4	&	2	&	1	&	3	&	5	&	5	&	4	&	2	&	1	&	3	&	5	&	5	\\	
\multirow{1}{*}{SED-TS4}	&	5	&	4	&	1	&	2	&	3	&	6	&	5	&	4	&	1	&	2	&	3	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	5	&	5	&	2	&	1	&	3	&	4	&	5	&	5	&	3	&	1	&	2	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	4	&	4	&	3	&	2	&	1	&	0	&	4	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	3	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	3	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	5	&	5	&	3	&	1	&	2	&	4	&	5	&	5	&	3	&	1	&	2	&	4	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	5	&	5	&	3	&	2	&	1	&	4	&	5	&	5	&	3	&	1	&	2	&	4	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	5	&	5	&	3	&	2	&	1	&	4	&	5	&	5	&	4	&	2	&	1	&	3	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	4	&	4	&	3	&	2	&	1	&	0	&	4	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	4	&	4	&	3	&	2	&	1	&	0	&	4	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	3	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	3	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	3	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	\hline
\textit{Average}	&	4.25 	&	3.72 	&	2.38 	&	2.06 	&	2.16 	&	3.70 	&	4.13 	&	3.59 	&	2.63 	&	2.00 	&	2.00 	&	3.34	
\\

\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	3	&	1	&	2	&	4	&	0	&	0	&	3	&	2	&	1	&	4	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	5	&	3	&	2	&	1	&	4	&	6	&	5	&	4	&	1	&	2	&	3	&	6	\\	
\multirow{1}{*}{FLEX-TS3}	&	5	&	3	&	1	&	2	&	4	&	6	&	5	&	3	&	1	&	2	&	4	&	6	\\	
\multirow{1}{*}{FLEX-TS4}	&	5	&	3	&	1	&	2	&	4	&	6	&	5	&	3	&	1	&	2	&	4	&	6	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	3	&	3	&	3	&	2	&	0	&	1	&	3	&	3	&	3	&	2	&	0	\\	
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	4	&	4	&	3	&	3	&	2	&	1	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS3}	&	3	&	1	&	2	&	5	&	4	&	4	&	3	&	1	&	2	&	5	&	4	&	4	\\	
\multirow{1}{*}{GREP-TS4}	&	3	&	1	&	2	&	5	&	4	&	4	&	3	&	1	&	2	&	4	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS1}	&	6	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS2}	&	6	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS3}	&	6	&	3	&	1	&	2	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS4}	&	6	&	1	&	2	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{MAKE-TS1}	&	4	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	6	&	5	&	4	&	3	&	1	&	2	&	6	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{MAKE-TS3}	&	6	&	5	&	4	&	2	&	1	&	3	&	6	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{MAKE-TS4}	&	6	&	5	&	4	&	2	&	1	&	3	&	6	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	2	&	2	&	2	&	2	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	2	&	4	&	4	&	3	&	3	&	2	&	1	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{SED-TS3}	&	3	&	1	&	2	&	5	&	4	&	4	&	3	&	1	&	2	&	5	&	4	&	4	\\	
\multirow{1}{*}{SED-TS4}	&	4	&	2	&	1	&	3	&	5	&	5	&	4	&	1	&	2	&	3	&	5	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	6	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	5	&	3	&	1	&	2	&	4	&	0	&	5	&	4	&	2	&	1	&	3	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	6	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	6	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	6	&	3	&	1	&	2	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	5	&	3	&	1	&	2	&	4	&	0	&	5	&	3	&	1	&	2	&	4	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	5	&	4	&	1	&	2	&	3	&	0	&	5	&	4	&	3	&	1	&	2	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	2	&	1	&	0	&	0	\\	\hline
\textit{Average}	&	4.44 	&	2.53 	&	1.84 	&	2.69 	&	3.37 	&	4.45 	&	4.44 	&	2.59 	&	1.91 	&	2.66 	&	3.24 	&	4.40
\\

\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	3	&	2	&	1	&	4	&	0	&	0	&	3	&	2	&	1	&	4	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	5	&	3	&	2	&	1	&	4	&	6	&	5	&	4	&	2	&	1	&	3	&	6	\\	
\multirow{1}{*}{FLEX-TS3}	&	5	&	3	&	1	&	2	&	4	&	6	&	5	&	3	&	2	&	1	&	4	&	6	\\	
\multirow{1}{*}{FLEX-TS4}	&	5	&	3	&	1	&	2	&	4	&	6	&	5	&	4	&	2	&	1	&	3	&	6	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	3	&	3	&	3	&	2	&	0	&	1	&	3	&	3	&	3	&	2	&	0	\\	
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	4	&	4	&	3	&	3	&	2	&	1	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS3}	&	3	&	1	&	2	&	5	&	4	&	4	&	3	&	1	&	2	&	5	&	4	&	4	\\	
\multirow{1}{*}{GREP-TS4}	&	3	&	1	&	2	&	5	&	4	&	4	&	3	&	2	&	1	&	4	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS1}	&	6	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS2}	&	6	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS3}	&	6	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{GZIP-TS4}	&	6	&	1	&	2	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{MAKE-TS1}	&	4	&	3	&	2	&	1	&	0	&	0	&	3	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	6	&	5	&	4	&	3	&	1	&	2	&	5	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{MAKE-TS3}	&	6	&	5	&	4	&	2	&	1	&	3	&	6	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{MAKE-TS4}	&	6	&	5	&	4	&	2	&	1	&	3	&	6	&	5	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	2	&	2	&	2	&	2	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	2	&	4	&	4	&	3	&	3	&	2	&	1	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{SED-TS3}	&	3	&	1	&	2	&	5	&	4	&	4	&	3	&	1	&	2	&	5	&	4	&	4	\\	
\multirow{1}{*}{SED-TS4}	&	4	&	1	&	2	&	3	&	5	&	5	&	4	&	1	&	2	&	3	&	5	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	6	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	5	&	4	&	2	&	1	&	3	&	0	&	5	&	4	&	3	&	2	&	1	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	4	&	3	&	2	&	1	&	0	&	0	&	4	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	6	&	2	&	1	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	6	&	3	&	1	&	2	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	6	&	3	&	1	&	2	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	5	&	3	&	1	&	2	&	4	&	0	&	5	&	3	&	1	&	2	&	4	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	5	&	4	&	2	&	1	&	3	&	0	&	5	&	4	&	3	&	1	&	2	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	4	&	3	&	1	&	2	&	0	&	0	&	4	&	3	&	2	&	1	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	4	&	3	&	2	&	1	&	0	&	0	&	4	&	3	&	2	&	1	&	0	&	0	\\	\hline
\textit{Average}	&	4.44 	&	2.56 	&	1.97 	&	2.56 	&	3.32 	&	4.45 	&	4.41 	&	2.69 	&	2.09 	&	2.47 	&	3.12 	&	4.40 		
\\

\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	2	&	1	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	2	&	1	&	1	&	3	&	4	&	4	&	4	&	2	&	1	&	3	&	5	&	5	\\	
\multirow{1}{*}{FLEX-TS3}	&	3	&	1	&	2	&	4	&	5	&	6	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{FLEX-TS4}	&	3	&	1	&	2	&	4	&	5	&	5	&	4	&	2	&	1	&	3	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	3	&	3	&	3	&	2	&	0	&	1	&	3	&	3	&	3	&	2	&	0	\\	
\multirow{1}{*}{GREP-TS2}	&	1	&	2	&	4	&	4	&	3	&	3	&	1	&	2	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	4	&	4	&	3	&	3	&	2	&	1	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS4}	&	2	&	1	&	3	&	5	&	4	&	4	&	3	&	1	&	2	&	5	&	4	&	4	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{GZIP-TS3}	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS4}	&	2	&	1	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{MAKE-TS1}	&	3	&	2	&	1	&	4	&	0	&	0	&	4	&	2	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	5	&	4	&	3	&	1	&	2	&	6	&	6	&	4	&	3	&	1	&	2	&	5	\\	
\multirow{1}{*}{MAKE-TS3}	&	5	&	4	&	3	&	1	&	2	&	6	&	5	&	4	&	3	&	1	&	2	&	6	\\	
\multirow{1}{*}{MAKE-TS4}	&	5	&	4	&	2	&	1	&	3	&	6	&	5	&	4	&	3	&	2	&	1	&	6	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	2	&	2	&	2	&	2	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	3	&	3	&	3	&	2	&	2	&	1	&	3	&	3	&	3	&	2	&	2	\\	
\multirow{1}{*}{SED-TS3}	&	2	&	1	&	4	&	4	&	3	&	3	&	2	&	1	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{SED-TS4}	&	3	&	1	&	2	&	5	&	4	&	4	&	3	&	1	&	2	&	5	&	4	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	2	&	1	&	3	&	4	&	5	&	0	&	4	&	3	&	1	&	2	&	5	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	2	&	1	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	3	&	1	&	2	&	4	&	0	&	0	&	3	&	2	&	1	&	4	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	2	&	1	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	2	&	1	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	2	&	1	&	3	&	4	&	5	&	6	&	3	&	1	&	2	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	2	&	1	&	3	&	4	&	5	&	0	&	3	&	1	&	2	&	4	&	5	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	4	&	2	&	1	&	3	&	5	&	0	&	4	&	3	&	2	&	1	&	5	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	3	&	2	&	1	&	4	&	0	&	0	&	4	&	2	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	2	&	1	&	3	&	4	&	0	&	0	&	3	&	2	&	1	&	4	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	3	&	2	&	1	&	4	&	0	&	0	&	3	&	2	&	1	&	4	&	0	&	0	\\	\hline
\textit{Average}	&	2.34 	&	1.72 	&	2.59 	&	3.59 	&	3.92 	&	5.01 	&	2.81 	&	1.94 	&	2.28 	&	3.41 	&	3.88 	&	4.94 		
	\\

\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
 & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}    & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	2	&	1	&	3	&	4	&	0	&	0	&	2	&	1	&	3	&	4	&	0	&	0	\\	
\multirow{1}{*}{FLEX-TS2}	&	3	&	2	&	1	&	4	&	5	&	5	&	4	&	2	&	1	&	3	&	5	&	5	\\	
\multirow{1}{*}{FLEX-TS3}	&	3	&	1	&	2	&	4	&	5	&	6	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{FLEX-TS4}	&	3	&	1	&	2	&	4	&	5	&	5	&	4	&	2	&	1	&	3	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	3	&	3	&	3	&	2	&	0	&	1	&	3	&	3	&	3	&	2	&	2	\\	
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	4	&	4	&	3	&	3	&	1	&	2	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	4	&	4	&	3	&	3	&	2	&	1	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{GREP-TS4}	&	2	&	1	&	3	&	5	&	4	&	4	&	1	&	1	&	1	&	1	&	0	&	0	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{GZIP-TS3}	&	2	&	1	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{GZIP-TS4}	&	2	&	1	&	3	&	4	&	5	&	6	&	1	&	2	&	3	&	4	&	5	&	5	\\	
\multirow{1}{*}{MAKE-TS1}	&	3	&	2	&	1	&	4	&	0	&	0	&	3	&	1	&	2	&	4	&	0	&	0	\\	
\multirow{1}{*}{MAKE-TS2}	&	5	&	4	&	3	&	1	&	2	&	6	&	5	&	3	&	2	&	1	&	4	&	6	\\	
\multirow{1}{*}{MAKE-TS3}	&	5	&	4	&	3	&	1	&	2	&	6	&	5	&	3	&	2	&	1	&	4	&	6	\\	
\multirow{1}{*}{MAKE-TS4}	&	5	&	4	&	2	&	1	&	3	&	6	&	5	&	3	&	2	&	1	&	4	&	6	\\	
\multirow{1}{*}{SED-TS1}	&	2	&	2	&	2	&	2	&	1	&	0	&	2	&	2	&	2	&	2	&	1	&	0	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	3	&	3	&	3	&	2	&	2	&	1	&	3	&	3	&	3	&	2	&	2	\\	
\multirow{1}{*}{SED-TS3}	&	2	&	1	&	4	&	4	&	3	&	3	&	1	&	2	&	4	&	4	&	3	&	3	\\	
\multirow{1}{*}{SED-TS4}	&	3	&	1	&	2	&	5	&	4	&	4	&	1	&	3	&	2	&	5	&	4	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	2	&	1	&	3	&	4	&	5	&	6	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	3	&	2	&	1	&	3	&	4	&	0	&	5	&	3	&	2	&	1	&	4	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	3	&	1	&	2	&	4	&	0	&	0	&	2	&	1	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	3	&	2	&	1	&	4	&	0	&	0	&	4	&	2	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	2	&	1	&	3	&	4	&	5	&	6	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	3	&	2	&	1	&	4	&	5	&	6	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	2	&	1	&	2	&	3	&	4	&	5	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	2	&	1	&	3	&	4	&	5	&	0	&	3	&	2	&	1	&	4	&	5	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	4	&	3	&	1	&	2	&	5	&	0	&	5	&	4	&	2	&	1	&	3	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	3	&	2	&	1	&	4	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	3	&	2	&	1	&	4	&	0	&	0	&	4	&	2	&	1	&	3	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	3	&	2	&	1	&	4	&	0	&	0	&	4	&	3	&	1	&	2	&	0	&	0	\\	\hline
\textit{Average}	&	2.56 	&	1.84 	&	2.31 	&	3.53 	&	3.88 	&	5.01 	&	2.72 	&	2.16 	&	2.03 	&	3.06 	&	3.88 	&	4.80 
\\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{5}{c|}{\textbf{RT}} & \multicolumn{5}{c}{\textbf{ART}} \\
\cline{2-11}
 & \textit{VCC} & \textit{VID}   & \textit{WMVCC}  & \textit{SVCC}   & \textit{Completeness} & \textit{VCC} & \textit{VID}   & \textit{WMVCC}  & \textit{SVCC}   & \textit{Completeness}  \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	2	&	3	&	1	&	5	&	4	&	1	&	3	&	2	&	5	&	4	\\	
\multirow{1}{*}{FLEX-TS2}	&	2	&	3	&	1	&	4	&	5	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{FLEX-TS3}	&	1	&	4	&	2	&	5	&	3	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{FLEX-TS4}	&	1	&	4	&	2	&	5	&	3	&	1	&	3	&	2	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS1}	&	2	&	3	&	1	&	4	&	4	&	2	&	3	&	1	&	4	&	4	\\	
\multirow{1}{*}{GREP-TS2}	&	3	&	1	&	2	&	4	&	5	&	3	&	2	&	1	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	3	&	2	&	4	&	5	&	1	&	2	&	2	&	3	&	4	\\	
\multirow{1}{*}{GREP-TS4}	&	2	&	4	&	3	&	5	&	1	&	2	&	3	&	2	&	4	&	1	\\	
\multirow{1}{*}{GZIP-TS1}	&	3	&	5	&	1	&	4	&	2	&	1	&	3	&	1	&	2	&	1	\\	
\multirow{1}{*}{GZIP-TS2}	&	3	&	2	&	1	&	4	&	1	&	1	&	2	&	1	&	3	&	1	\\	
\multirow{1}{*}{GZIP-TS3}	&	2	&	5	&	1	&	4	&	3	&	2	&	5	&	1	&	4	&	3	\\	
\multirow{1}{*}{GZIP-TS4}	&	2	&	5	&	1	&	4	&	3	&	2	&	5	&	1	&	4	&	3	\\	
\multirow{1}{*}{MAKE-TS1}	&	1	&	4	&	2	&	3	&	5	&	3	&	2	&	1	&	4	&	5	\\	
\multirow{1}{*}{MAKE-TS2}	&	3	&	1	&	2	&	4	&	5	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{MAKE-TS3}	&	3	&	1	&	2	&	4	&	5	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{MAKE-TS4}	&	3	&	1	&	2	&	4	&	5	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\	
\multirow{1}{*}{SED-TS2}	&	2	&	3	&	1	&	4	&	4	&	1	&	3	&	2	&	4	&	4	\\	
\multirow{1}{*}{SED-TS3}	&	1	&	2	&	1	&	3	&	4	&	1	&	3	&	2	&	4	&	5	\\	
\multirow{1}{*}{SED-TS4}	&	1	&	3	&	2	&	5	&	4	&	1	&	3	&	2	&	5	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	3	&	4	&	2	&	5	&	1	&	4	&	5	&	3	&	2	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	2	&	3	&	1	&	4	&	5	&	3	&	2	&	1	&	4	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	4	&	2	&	2	&	3	&	1	&	3	&	4	&	3	&	1	&	2	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	2	&	3	&	1	&	4	&	5	&	2	&	3	&	1	&	4	&	5	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	3	&	5	&	2	&	4	&	1	&	3	&	5	&	4	&	2	&	1	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	2	&	5	&	1	&	4	&	3	&	3	&	5	&	4	&	2	&	1	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	2	&	5	&	1	&	3	&	4	&	2	&	5	&	1	&	4	&	3	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	2	&	5	&	1	&	4	&	3	&	2	&	5	&	1	&	3	&	4	\\	
\multirow{1}{*}{LINUX-TS1}	&	2	&	3	&	1	&	4	&	5	&	3	&	1	&	2	&	4	&	5	\\	
\multirow{1}{*}{LINUX-TS2}	&	2	&	3	&	1	&	4	&	5	&	3	&	2	&	1	&	4	&	5	\\	
\multirow{1}{*}{LINUX-TS3}	&	2	&	3	&	1	&	5	&	4	&	2	&	3	&	1	&	4	&	5	\\	
\multirow{1}{*}{LINUX-TS4}	&	2	&	3	&	1	&	4	&	5	&	3	&	2	&	1	&	4	&	5	\\	\hline
\textit{Average}	&	2.09 	&	3.19 	&	1.44 	&	4.00 	&	3.56 	&	2.22 	&	2.81 	&	1.72 	&	3.53 	&	3.66 		

\\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{5}{c|}{\textbf{RT}} & \multicolumn{5}{c}{\textbf{ART}} \\
\cline{2-11}
 & \textit{VCC} & \textit{VID}   & \textit{WMVCC}  & \textit{SVCC}   & \textit{Completeness} & \textit{VCC} & \textit{VID}   & \textit{WMVCC}  & \textit{SVCC}   & \textit{Completeness}  \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	2	&	4	&	5	&	3	&	1	&	2	&	5	&	4	&	3	\\	
\multirow{1}{*}{FLEX-TS2}	&	1	&	2	&	3	&	4	&	5	&	2	&	1	&	5	&	3	&	4	\\	
\multirow{1}{*}{FLEX-TS3}	&	1	&	3	&	4	&	5	&	2	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{FLEX-TS4}	&	1	&	3	&	4	&	5	&	2	&	1	&	2	&	5	&	4	&	3	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	3	&	2	&	4	&	4	&	1	&	2	&	3	&	4	&	4	\\	
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	3	&	4	&	5	&	2	&	1	&	3	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	3	&	2	&	4	&	5	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{GREP-TS4}	&	2	&	3	&	4	&	5	&	1	&	2	&	3	&	4	&	5	&	1	\\	
\multirow{1}{*}{GZIP-TS1}	&	2	&	4	&	5	&	3	&	1	&	3	&	4	&	5	&	2	&	1	\\	
\multirow{1}{*}{GZIP-TS2}	&	2	&	2	&	4	&	3	&	1	&	2	&	3	&	5	&	4	&	1	\\	
\multirow{1}{*}{GZIP-TS3}	&	2	&	4	&	5	&	3	&	1	&	2	&	4	&	5	&	3	&	1	\\	
\multirow{1}{*}{GZIP-TS4}	&	1	&	3	&	5	&	4	&	2	&	1	&	4	&	5	&	3	&	2	\\	
\multirow{1}{*}{MAKE-TS1}	&	1	&	3	&	5	&	2	&	4	&	2	&	1	&	5	&	3	&	4	\\	
\multirow{1}{*}{MAKE-TS2}	&	2	&	1	&	4	&	3	&	5	&	2	&	1	&	4	&	3	&	5	\\	
\multirow{1}{*}{MAKE-TS3}	&	2	&	1	&	5	&	3	&	4	&	2	&	1	&	4	&	3	&	5	\\	
\multirow{1}{*}{MAKE-TS4}	&	2	&	1	&	5	&	3	&	4	&	2	&	1	&	4	&	3	&	5	\\	
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	2	&	3	&	4	&	4	&	1	&	2	&	3	&	4	&	4	\\	
\multirow{1}{*}{SED-TS3}	&	1	&	2	&	3	&	4	&	5	&	1	&	2	&	3	&	4	&	5	\\	
\multirow{1}{*}{SED-TS4}	&	1	&	2	&	3	&	5	&	4	&	1	&	2	&	3	&	5	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	3	&	4	&	5	&	2	&	1	&	3	&	4	&	5	&	2	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	1	&	1	&	4	&	2	&	3	&	2	&	1	&	5	&	3	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	4	&	3	&	5	&	1	&	2	&	3	&	4	&	5	&	1	&	2	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	2	&	3	&	5	&	1	&	4	&	1	&	2	&	4	&	3	&	5	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	3	&	4	&	5	&	2	&	1	&	3	&	4	&	5	&	1	&	2	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	2	&	3	&	4	&	2	&	1	&	3	&	4	&	5	&	1	&	2	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	5	&	4	&	2	&	3	&	1	&	3	&	4	&	1	&	2	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	1	&	5	&	4	&	2	&	3	&	1	&	3	&	5	&	2	&	4	\\	
\multirow{1}{*}{LINUX-TS1}	&	1	&	1	&	4	&	2	&	3	&	2	&	1	&	5	&	3	&	4	\\	
\multirow{1}{*}{LINUX-TS2}	&	1	&	2	&	4	&	2	&	3	&	2	&	1	&	5	&	3	&	4	\\	
\multirow{1}{*}{LINUX-TS3}	&	1	&	2	&	5	&	3	&	4	&	1	&	2	&	4	&	3	&	5	\\	
\multirow{1}{*}{LINUX-TS4}	&	1	&	3	&	4	&	2	&	5	&	2	&	1	&	4	&	3	&	5	\\	\hline
\textit{Average}	&	1.53 	&	2.56 	&	3.97 	&	3.03 	&	3.00 	&	1.75 	&	2.19 	&	4.19 	&	3.00 	&	3.38 		
\\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{3}{c|}{\textbf{$R^2$ values under RT}} & \multicolumn{3}{c|}{\textbf{$R^2$ values under ART}} & \multicolumn{3}{c|}{\textbf{$\mathcal{R}$ values under RT}} & \multicolumn{3}{c}{\textbf{$\mathcal{R}$ values under ART}}  \\
\cline{2-13}
 & $q=0.25$ & $q=0.50$   & $q=0.75$  &  $q=0.25$ & $q=0.50$   & $q=0.75$  & $q=0.25$ & $q=0.50$   & $q=0.75$  & $q=0.25$ & $q=0.50$   & $q=0.75$    \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	3	&	2	&	1	&	3	&	1	&	2	&	3	&	2	&	1	&	2	&	1	&	3	\\
\multirow{1}{*}{FLEX-TS2}	&	2	&	3	&	1	&	1	&	3	&	2	&	2	&	3	&	1	&	2	&	3	&	1	\\
\multirow{1}{*}{FLEX-TS3}	&	3	&	1	&	2	&	3	&	1	&	2	&	2	&	1	&	3	&	3	&	2	&	1	\\
\multirow{1}{*}{FLEX-TS4}	&	2	&	1	&	3	&	1	&	2	&	3	&	1	&	2	&	3	&	3	&	2	&	1	\\
\multirow{1}{*}{GREP-TS1}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\
\multirow{1}{*}{GREP-TS2}	&	2	&	2	&	1	&	2	&	2	&	1	&	2	&	2	&	1	&	1	&	1	&	1	\\
\multirow{1}{*}{GREP-TS3}	&	3	&	2	&	1	&	3	&	2	&	1	&	3	&	2	&	1	&	2	&	1	&	3	\\
\multirow{1}{*}{GREP-TS4}	&	3	&	2	&	1	&	3	&	2	&	1	&	3	&	2	&	1	&	2	&	1	&	3	\\
\multirow{1}{*}{GZIP-TS1}	&	2	&	3	&	1	&	2	&	2	&	1	&	2	&	3	&	1	&	1	&	2	&	3	\\
\multirow{1}{*}{GZIP-TS2}	&	1	&	3	&	2	&	2	&	3	&	1	&	1	&	3	&	2	&	1	&	2	&	3	\\
\multirow{1}{*}{GZIP-TS3}	&	3	&	2	&	1	&	3	&	2	&	1	&	3	&	2	&	1	&	2	&	1	&	3	\\
\multirow{1}{*}{GZIP-TS4}	&	3	&	2	&	1	&	3	&	2	&	1	&	3	&	2	&	1	&	2	&	1	&	3	\\
\multirow{1}{*}{MAKE-TS1}	&	3	&	1	&	2	&	2	&	1	&	3	&	3	&	1	&	2	&	3	&	2	&	1	\\
\multirow{1}{*}{MAKE-TS2}	&	3	&	1	&	2	&	2	&	1	&	3	&	3	&	1	&	2	&	3	&	2	&	1	\\
\multirow{1}{*}{MAKE-TS3}	&	3	&	1	&	2	&	2	&	1	&	3	&	3	&	1	&	2	&	3	&	2	&	1	\\
\multirow{1}{*}{MAKE-TS4}	&	3	&	1	&	2	&	2	&	1	&	3	&	3	&	1	&	2	&	3	&	2	&	1	\\
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\
\multirow{1}{*}{SED-TS2}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\
\multirow{1}{*}{SED-TS3}	&	3	&	2	&	1	&	3	&	2	&	1	&	3	&	2	&	1	&	2	&	1	&	3	\\
\multirow{1}{*}{SED-TS4}	&	1	&	3	&	2	&	1	&	3	&	2	&	1	&	2	&	2	&	1	&	2	&	3	\\
\multirow{1}{*}{BUSYBOX-TS1}	&	2	&	3	&	1	&	3	&	2	&	1	&	3	&	2	&	1	&	2	&	1	&	3	\\
\multirow{1}{*}{BUSYBOX-TS2}	&	3	&	2	&	1	&	3	&	1	&	2	&	3	&	1	&	2	&	3	&	2	&	1	\\
\multirow{1}{*}{BUSYBOX-TS3}	&	3	&	2	&	1	&	3	&	2	&	1	&	3	&	1	&	2	&	3	&	1	&	2	\\
\multirow{1}{*}{BUSYBOX-TS4}	&	3	&	2	&	1	&	3	&	1	&	2	&	3	&	2	&	1	&	3	&	2	&	1	\\
\multirow{1}{*}{DRUPAL-TS1}	&	3	&	1	&	2	&	3	&	1	&	2	&	3	&	1	&	2	&	3	&	1	&	2	\\
\multirow{1}{*}{DRUPAL-TS2}	&	2	&	1	&	3	&	2	&	1	&	3	&	2	&	1	&	3	&	3	&	1	&	2	\\
\multirow{1}{*}{DRUPAL-TS3}	&	3	&	1	&	2	&	2	&	1	&	3	&	3	&	2	&	1	&	3	&	1	&	2	\\
\multirow{1}{*}{DRUPAL-TS4}	&	3	&	1	&	2	&	3	&	1	&	2	&	3	&	2	&	1	&	3	&	2	&	1	\\
\multirow{1}{*}{LINUX-TS1}	&	2	&	1	&	3	&	2	&	1	&	3	&	2	&	1	&	3	&	3	&	2	&	1	\\
\multirow{1}{*}{LINUX-TS2}	&	3	&	1	&	2	&	2	&	1	&	3	&	3	&	1	&	2	&	3	&	2	&	1	\\
\multirow{1}{*}{LINUX-TS3}	&	3	&	1	&	2	&	2	&	1	&	3	&	3	&	1	&	2	&	3	&	2	&	1	\\
\multirow{1}{*}{LINUX-TS4}	&	3	&	1	&	2	&	3	&	1	&	2	&	3	&	1	&	2	&	3	&	2	&	1	\\ \hline
\textit{Average}	&	2.47 	&	1.63 	&	1.59 	&	2.25 	&	1.50 	&	1.91 	&	2.44 	&	1.59 	&	1.63 	&	2.31 	&	1.56 	&	1.75 	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}  \hline

\textbf{Metric} & \textit{VCC} & \textit{VID}   & \textit{WMVCC}  & \textit{SVCC}   & \textit{Completeness}  \\
\hline
$R^2$ values under RT 
&	2.09 	&	3.19 	&	1.44 	&	4.00 	&	3.56 	
 \\ 

$R^2$ values under ART &	2.22 	&	2.81 	&	1.72 	&	3.53 	&	3.66 		
\\ 

$\mathcal{R}$ values under RT
&	1.53 	&	2.56 	&	3.97 	&	3.03 	&	3.00 	
 \\ 

$\mathcal{R}$ values under ART &	1.75 	&	2.19 	&	4.19 	&	3.00 	&	3.38
 \\ 

\hline \textit{Average} &	1.90 	&	2.69 	&	2.83 	&	3.39 	&	3.40 

 \\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\varepsilon=2$} & \textbf{$\varepsilon=5$}   & \textbf{$\varepsilon=15$}  & \textbf{$\varepsilon=|T|/4$}   & \textbf{$\varepsilon=|T|/2$}   & \textbf{$\varepsilon=3|T|/4$} & \textbf{$\varepsilon=2$} & \textbf{$\varepsilon=5$}   & \textbf{$\varepsilon=15$}  & \textbf{$\varepsilon=|T|/4$}   & \textbf{$\varepsilon=|T|/2$}   & \textbf{$\varepsilon=3|T|/4$} 
   \\
% \multirow{1}{*}{\textbf{Subject}} & \textbf{$\lambda=1$} & \textbf{$\lambda=2$}   & \textbf{$\lambda=3$}  & \textbf{$\lambda=4$}   & \textbf{$\lambda=5$} & \textbf{$\lambda=6$}   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	2	&	6	&	4	&	3	&	5	&	1	&	1	&	4	&	5	&	3	&	2	\\	
\multirow{1}{*}{FLEX-TS2}	&	2	&	1	&	3	&	5	&	4	&	6	&	3	&	1	&	2	&	6	&	5	&	4	\\	
\multirow{1}{*}{FLEX-TS3}	&	2	&	1	&	3	&	6	&	4	&	5	&	2	&	1	&	3	&	5	&	4	&	6	\\	
\multirow{1}{*}{FLEX-TS4}	&	2	&	1	&	3	&	5	&	4	&	6	&	3	&	1	&	2	&	4	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	4	&	4	&	5	&	2	&	3	&	1	&	3	&	3	&	5	&	4	&	2	\\	
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	3	&	6	&	5	&	4	&	1	&	2	&	6	&	5	&	3	&	4	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	3	&	6	&	4	&	5	&	1	&	2	&	6	&	4	&	3	&	5	\\	
\multirow{1}{*}{GREP-TS4}	&	2	&	1	&	3	&	4	&	6	&	5	&	3	&	1	&	2	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	2	&	3	&	4	&	5	&	3	&	4	&	4	&	5	&	1	&	2	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	4	&	5	&	3	&	6	&	1	&	2	&	3	&	4	&	1	&	2	\\	
\multirow{1}{*}{GZIP-TS3}	&	3	&	1	&	2	&	4	&	6	&	5	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS4}	&	2	&	1	&	3	&	4	&	6	&	5	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{MAKE-TS1}	&	1	&	2	&	6	&	3	&	4	&	5	&	1	&	2	&	6	&	5	&	3	&	4	\\	
\multirow{1}{*}{MAKE-TS2}	&	3	&	1	&	2	&	6	&	4	&	5	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{MAKE-TS3}	&	3	&	2	&	1	&	6	&	4	&	5	&	4	&	2	&	1	&	3	&	5	&	6	\\	
\multirow{1}{*}{MAKE-TS4}	&	3	&	2	&	1	&	6	&	4	&	5	&	4	&	2	&	1	&	3	&	5	&	6	\\	
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	0	&	1	&	1	&	1	&	1	&	1	&	0	&	1	&	1	\\	
\multirow{1}{*}{SED-TS2}	&	2	&	1	&	3	&	4	&	5	&	6	&	4	&	1	&	2	&	6	&	5	&	3	\\	
\multirow{1}{*}{SED-TS3}	&	2	&	1	&	3	&	6	&	4	&	5	&	3	&	1	&	2	&	4	&	6	&	5	\\	
\multirow{1}{*}{SED-TS4}	&	3	&	1	&	2	&	6	&	5	&	4	&	3	&	2	&	1	&	4	&	6	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	2	&	4	&	5	&	3	&	6	&	3	&	4	&	5	&	6	&	2	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	1	&	2	&	3	&	6	&	4	&	5	&	1	&	2	&	3	&	6	&	4	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	1	&	2	&	3	&	6	&	4	&	5	&	3	&	4	&	5	&	6	&	2	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	1	&	2	&	3	&	6	&	4	&	5	&	1	&	4	&	5	&	6	&	2	&	3	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	2	&	3	&	6	&	4	&	5	&	3	&	4	&	6	&	5	&	2	&	1	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	1	&	2	&	3	&	6	&	4	&	5	&	3	&	4	&	6	&	5	&	2	&	1	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	2	&	3	&	5	&	4	&	6	&	1	&	4	&	6	&	5	&	2	&	3	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	1	&	2	&	3	&	5	&	4	&	6	&	1	&	3	&	6	&	5	&	2	&	4	\\	
\multirow{1}{*}{LINUX-TS1}	&	1	&	2	&	3	&	6	&	4	&	5	&	3	&	1	&	2	&	6	&	4	&	5	\\	
\multirow{1}{*}{LINUX-TS2}	&	1	&	2	&	3	&	6	&	4	&	5	&	1	&	2	&	5	&	6	&	3	&	4	\\	
\multirow{1}{*}{LINUX-TS3}	&	1	&	2	&	3	&	6	&	4	&	5	&	1	&	2	&	5	&	6	&	3	&	4	\\	
\multirow{1}{*}{LINUX-TS4}	&	1	&	2	&	3	&	6	&	4	&	5	&	1	&	2	&	5	&	6	&	3	&	4	\\	\hline
\textit{Average}	&	1.56 	&	1.69 	&	2.97 	&	5.25 	&	4.03 	&	4.97 	&	2.16 	&	2.19 	&	3.53 	&	4.90 	&	3.47 	&	3.84 
\\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textbf{$\varepsilon=2$} & \textbf{$\varepsilon=5$}   & \textbf{$\varepsilon=15$}  & \textbf{$\varepsilon=|T|/4$}   & \textbf{$\varepsilon=|T|/2$}   & \textbf{$\varepsilon=3|T|/4$} & \textbf{$\varepsilon=2$} & \textbf{$\varepsilon=5$}   & \textbf{$\varepsilon=15$}  & \textbf{$\varepsilon=|T|/4$}   & \textbf{$\varepsilon=|T|/2$}   & \textbf{$\varepsilon=3|T|/4$} 
   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	2	&	5	&	6	&	3	&	4	&	1	&	2	&	5	&	6	&	4	&	3	\\	
\multirow{1}{*}{FLEX-TS2}	&	2	&	1	&	3	&	6	&	5	&	4	&	2	&	1	&	3	&	6	&	4	&	5	\\	
\multirow{1}{*}{FLEX-TS3}	&	2	&	1	&	3	&	6	&	4	&	5	&	2	&	1	&	6	&	5	&	3	&	4	\\	
\multirow{1}{*}{FLEX-TS4}	&	2	&	1	&	3	&	6	&	4	&	5	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	4	&	4	&	5	&	3	&	2	&	1	&	3	&	3	&	5	&	4	&	2	\\	
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	3	&	6	&	5	&	4	&	1	&	1	&	5	&	4	&	2	&	3	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	3	&	6	&	4	&	5	&	1	&	2	&	6	&	5	&	3	&	4	\\	
\multirow{1}{*}{GREP-TS4}	&	2	&	1	&	3	&	5	&	4	&	6	&	2	&	1	&	3	&	4	&	5	&	6	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	4	&	5	&	6	&	2	&	3	&	3	&	5	&	4	&	6	&	1	&	2	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	5	&	6	&	3	&	4	&	3	&	4	&	5	&	6	&	1	&	2	\\	
\multirow{1}{*}{GZIP-TS3}	&	4	&	2	&	1	&	3	&	5	&	6	&	2	&	1	&	3	&	5	&	4	&	6	\\	
\multirow{1}{*}{GZIP-TS4}	&	3	&	1	&	2	&	5	&	6	&	4	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{MAKE-TS1}	&	1	&	2	&	5	&	6	&	3	&	4	&	1	&	2	&	5	&	5	&	3	&	4	\\	
\multirow{1}{*}{MAKE-TS2}	&	3	&	1	&	2	&	6	&	5	&	4	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{MAKE-TS3}	&	3	&	1	&	2	&	6	&	4	&	5	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{MAKE-TS4}	&	3	&	1	&	2	&	5	&	4	&	4	&	3	&	2	&	1	&	4	&	5	&	6	\\	
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	0	&	1	&	1	&	1	&	1	&	1	&	0	&	1	&	1	\\	
\multirow{1}{*}{SED-TS2}	&	2	&	1	&	5	&	3	&	4	&	6	&	5	&	1	&	2	&	6	&	4	&	3	\\	
\multirow{1}{*}{SED-TS3}	&	2	&	1	&	3	&	6	&	5	&	4	&	2	&	1	&	3	&	6	&	4	&	5	\\	
\multirow{1}{*}{SED-TS4}	&	2	&	1	&	3	&	6	&	5	&	4	&	3	&	1	&	2	&	6	&	5	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	2	&	5	&	6	&	3	&	4	&	3	&	4	&	5	&	6	&	2	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	1	&	2	&	3	&	6	&	4	&	5	&	1	&	2	&	5	&	6	&	3	&	4	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	1	&	2	&	4	&	6	&	3	&	5	&	3	&	4	&	5	&	6	&	2	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	1	&	2	&	3	&	6	&	4	&	5	&	1	&	2	&	4	&	5	&	2	&	3	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	2	&	3	&	6	&	4	&	5	&	3	&	4	&	6	&	5	&	2	&	1	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	1	&	2	&	3	&	6	&	4	&	5	&	3	&	4	&	6	&	5	&	2	&	1	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	2	&	3	&	5	&	4	&	4	&	1	&	2	&	6	&	5	&	3	&	4	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	2	&	1	&	3	&	6	&	4	&	5	&	1	&	2	&	6	&	5	&	3	&	4	\\	
\multirow{1}{*}{LINUX-TS1}	&	2	&	1	&	3	&	6	&	4	&	5	&	2	&	1	&	3	&	6	&	4	&	5	\\	
\multirow{1}{*}{LINUX-TS2}	&	2	&	1	&	3	&	6	&	5	&	4	&	1	&	2	&	5	&	6	&	3	&	4	\\	
\multirow{1}{*}{LINUX-TS3}	&	1	&	2	&	3	&	6	&	5	&	4	&	1	&	3	&	4	&	5	&	2	&	3	\\	
\multirow{1}{*}{LINUX-TS4}	&	2	&	1	&	3	&	6	&	4	&	5	&	1	&	2	&	5	&	6	&	3	&	4	\\	\hline
\textit{Average}	&	1.72 	&	1.59 	&	3.19 	&	5.65 	&	3.97 	&	4.38 	&	2.03 	&	2.13 	&	3.84 	&	5.19 	&	3.25 	&	3.72 		

\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}  \hline
\textbf{Parameter} & \textbf{$\varepsilon=2$} & \textbf{$\varepsilon=5$}   & \textbf{$\varepsilon=15$}  & \textbf{$\varepsilon=|T|/4$}   & \textbf{$\varepsilon=|T|/2$}   & \textbf{$\varepsilon=3|T|/4$}     \\
\hline
$R^2$ values under RT &	1.56 	&	1.69 	&	2.97 	&	5.25 	&	4.03 	&	4.97 \\	

$R^2$ values under ART &	2.16 	&	2.19 	&	3.53 	&	4.90 	&	3.47 	&	3.84 \\ 
$\mathcal{R}$ values under RT &	1.72 	&	1.59 	&	3.19 	&	5.65 	&	3.97 	&	4.38 \\	

$\mathcal{R}$ values under ART &	2.03 	&	2.13 	&	3.84 	&	5.19 	&	3.25 	&	3.72  
\\ 
\hline
\textit{Average} & 1.87 	&	1.90 	&	3.38 	&	5.25 	&	3.68 	&	4.23 
\\
\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textit{Disc.} & \textit{Disp.}   & \textit{Dive.}  & \textit{Simi.}   & \textit{Nove.}   & \textit{Divg.}  & \textit{Disc.} & \textit{Disp.}   & \textit{Dive.}  & \textit{Simi.}   & \textit{Nove.}   & \textit{Divg.} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	4	&	3	&	5	&	2	&	2	&	2	&	4	&	3	&	5	&	1	&	6	\\	
\multirow{1}{*}{FLEX-TS2}	&	1	&	4	&	5	&	6	&	2	&	3	&	1	&	3	&	4	&	5	&	2	&	6	\\	
\multirow{1}{*}{FLEX-TS3}	&	1	&	4	&	5	&	6	&	2	&	3	&	2	&	4	&	3	&	5	&	1	&	6	\\	
\multirow{1}{*}{FLEX-TS4}	&	1	&	5	&	4	&	6	&	2	&	3	&	1	&	4	&	3	&	5	&	2	&	6	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	5	&	3	&	6	&	4	&	2	&	1	&	6	&	5	&	4	&	2	&	3	\\	
\multirow{1}{*}{GREP-TS2}	&	1	&	4	&	5	&	6	&	2	&	3	&	2	&	5	&	3	&	4	&	1	&	6	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	5	&	4	&	6	&	3	&	2	&	2	&	4	&	2	&	3	&	1	&	5	\\	
\multirow{1}{*}{GREP-TS4}	&	1	&	5	&	4	&	6	&	3	&	2	&	2	&	4	&	3	&	5	&	1	&	6	\\	
\multirow{1}{*}{GZIP-TS1}	&	2	&	6	&	3	&	4	&	5	&	1	&	5	&	2	&	3	&	4	&	4	&	1	\\	
\multirow{1}{*}{GZIP-TS2}	&	2	&	4	&	3	&	5	&	4	&	1	&	2	&	2	&	2	&	3	&	2	&	1	\\	
\multirow{1}{*}{GZIP-TS3}	&	1	&	5	&	6	&	4	&	3	&	2	&	1	&	5	&	4	&	6	&	2	&	3	\\	
\multirow{1}{*}{GZIP-TS4}	&	2	&	6	&	5	&	4	&	3	&	1	&	1	&	5	&	3	&	6	&	4	&	2	\\	
\multirow{1}{*}{MAKE-TS1}	&	1	&	5	&	4	&	6	&	3	&	2	&	1	&	3	&	4	&	5	&	2	&	6	\\	
\multirow{1}{*}{MAKE-TS2}	&	1	&	4	&	5	&	6	&	2	&	3	&	1	&	3	&	4	&	5	&	2	&	6	\\	
\multirow{1}{*}{MAKE-TS3}	&	1	&	4	&	5	&	6	&	2	&	3	&	1	&	4	&	3	&	5	&	2	&	6	\\	
\multirow{1}{*}{MAKE-TS4}	&	1	&	5	&	3	&	6	&	2	&	4	&	1	&	4	&	2	&	5	&	3	&	6	\\	
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	5	&	4	&	6	&	3	&	2	&	1	&	4	&	6	&	2	&	3	&	5	\\	
\multirow{1}{*}{SED-TS3}	&	1	&	4	&	5	&	6	&	2	&	3	&	1	&	3	&	4	&	5	&	2	&	6	\\	
\multirow{1}{*}{SED-TS4}	&	1	&	5	&	4	&	6	&	2	&	3	&	1	&	5	&	4	&	3	&	2	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	0	&	4	&	2	&	5	&	3	&	1	&	0	&	5	&	3	&	2	&	4	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	3	&	2	&	4	&	1	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	5	&	3	&	2	&	4	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	4	&	2	&	5	&	1	&	3	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	0	&	4	&	2	&	5	&	3	&	1	&	0	&	5	&	4	&	2	&	3	&	1	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	5	&	3	&	2	&	4	&	1	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	0	&	4	&	2	&	5	&	3	&	1	&	0	&	4	&	2	&	5	&	3	&	1	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	0	&	4	&	2	&	5	&	3	&	1	&	0	&	3	&	2	&	4	&	2	&	1	\\	
\multirow{1}{*}{LINUX-TS1}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	3	&	2	&	4	&	1	&	5	\\	
\multirow{1}{*}{LINUX-TS2}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	4	&	2	&	3	&	1	&	5	\\	
\multirow{1}{*}{LINUX-TS3}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	5	&	2	&	4	&	1	&	3	\\	
\multirow{1}{*}{LINUX-TS4}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	3	&	2	&	5	&	1	&	4	\\	\hline
\textit{Average}	&	1.15 	&	4.31 	&	3.53 	&	5.22 	&	2.50 	&	1.81 	&	1.55 	&	3.88 	&	2.97 	&	4.00 	&	2.06 	&	3.88 		
\\

\hline
\end{tabular}
\begin{tabular}{c|cccccc|cccccc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{6}{c|}{\textbf{RT}} & \multicolumn{6}{c}{\textbf{ART}} \\
\cline{2-13}
& \textit{Disc.} & \textit{Disp.}   & \textit{Dive.}  & \textit{Simi.}   & \textit{Nove.}   & \textit{Divg.}  & \textit{Disc.} & \textit{Disp.}   & \textit{Dive.}  & \textit{Simi.}   & \textit{Nove.}   & \textit{Divg.} \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	5	&	4	&	6	&	2	&	3	&	2	&	5	&	4	&	3	&	1	&	6	\\	
\multirow{1}{*}{FLEX-TS2}	&	1	&	5	&	4	&	6	&	2	&	3	&	1	&	5	&	4	&	3	&	2	&	6	\\	
\multirow{1}{*}{FLEX-TS3}	&	1	&	5	&	4	&	6	&	2	&	3	&	2	&	5	&	4	&	3	&	1	&	6	\\	
\multirow{1}{*}{FLEX-TS4}	&	1	&	5	&	4	&	6	&	2	&	3	&	2	&	5	&	3	&	4	&	1	&	6	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	6	&	4	&	5	&	3	&	2	&	2	&	6	&	5	&	4	&	1	&	3	\\	
\multirow{1}{*}{GREP-TS2}	&	1	&	5	&	4	&	6	&	2	&	3	&	2	&	5	&	4	&	3	&	1	&	6	\\	
\multirow{1}{*}{GREP-TS3}	&	2	&	5	&	4	&	6	&	1	&	3	&	2	&	5	&	3	&	4	&	1	&	6	\\	
\multirow{1}{*}{GREP-TS4}	&	1	&	6	&	4	&	5	&	3	&	2	&	3	&	5	&	2	&	4	&	1	&	6	\\	
\multirow{1}{*}{GZIP-TS1}	&	2	&	6	&	4	&	3	&	5	&	1	&	6	&	5	&	3	&	2	&	4	&	1	\\	
\multirow{1}{*}{GZIP-TS2}	&	2	&	5	&	3	&	6	&	4	&	1	&	5	&	6	&	3	&	2	&	4	&	1	\\	
\multirow{1}{*}{GZIP-TS3}	&	2	&	5	&	6	&	3	&	4	&	1	&	2	&	5	&	4	&	6	&	3	&	1	\\	
\multirow{1}{*}{GZIP-TS4}	&	2	&	6	&	5	&	4	&	3	&	1	&	2	&	5	&	4	&	6	&	3	&	1	\\	
\multirow{1}{*}{MAKE-TS1}	&	1	&	5	&	4	&	6	&	3	&	2	&	1	&	3	&	4	&	5	&	2	&	6	\\	
\multirow{1}{*}{MAKE-TS2}	&	1	&	4	&	5	&	6	&	2	&	3	&	1	&	3	&	4	&	5	&	2	&	6	\\	
\multirow{1}{*}{MAKE-TS3}	&	1	&	5	&	4	&	6	&	2	&	3	&	1	&	4	&	3	&	5	&	2	&	6	\\	
\multirow{1}{*}{MAKE-TS4}	&	1	&	5	&	3	&	6	&	2	&	4	&	3	&	4	&	2	&	5	&	1	&	6	\\	
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	6	&	5	&	4	&	3	&	2	&	1	&	5	&	6	&	2	&	3	&	4	\\	
\multirow{1}{*}{SED-TS3}	&	1	&	4	&	5	&	6	&	2	&	3	&	2	&	5	&	4	&	3	&	1	&	6	\\	
\multirow{1}{*}{SED-TS4}	&	1	&	6	&	4	&	5	&	2	&	3	&	3	&	5	&	4	&	2	&	1	&	6	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	0	&	5	&	3	&	4	&	2	&	1	&	0	&	5	&	4	&	2	&	3	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	4	&	2	&	3	&	1	&	5	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	5	&	4	&	2	&	3	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	5	&	3	&	4	&	2	&	1	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	5	&	4	&	1	&	3	&	2	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	5	&	4	&	2	&	3	&	1	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	0	&	5	&	2	&	4	&	3	&	1	&	0	&	5	&	3	&	4	&	2	&	1	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	0	&	5	&	2	&	4	&	3	&	1	&	0	&	4	&	3	&	5	&	2	&	1	\\	
\multirow{1}{*}{LINUX-TS1}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	4	&	2	&	3	&	1	&	5	\\	
\multirow{1}{*}{LINUX-TS2}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	5	&	2	&	3	&	1	&	4	\\	
\multirow{1}{*}{LINUX-TS3}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	5	&	3	&	4	&	1	&	2	\\	
\multirow{1}{*}{LINUX-TS4}	&	0	&	4	&	3	&	5	&	2	&	1	&	0	&	3	&	2	&	4	&	1	&	3	\\	\hline
\textit{Average}	&	1.25 	&	4.72 	&	3.59 	&	4.97 	&	2.38 	&	1.84 	&	2.20 	&	4.59 	&	3.34 	&	3.41 	&	1.84 	&	3.66 		
\\
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under RT}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under ART}} & \multicolumn{2}{c|}{\textbf{$\mathcal{R}$ values under RT}} & \multicolumn{2}{c}{\textbf{$\mathcal{R}$ values under ART}}  \\
\cline{2-9}
 & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{FLEX-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{FLEX-TS3}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{FLEX-TS4}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{GREP-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	2	&	1	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS4}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GZIP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GZIP-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{MAKE-TS1}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{MAKE-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{MAKE-TS3}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{MAKE-TS4}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\
\multirow{1}{*}{SED-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{SED-TS3}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{SED-TS4}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{BUSYBOX-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{BUSYBOX-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{BUSYBOX-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\hline

\textit{Average}&	1.41 	&	1.30 	&	1.44 	&	1.25 	&	1.41 	&	1.30 	&	1.41 	&	1.30 

\\
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under RT}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under ART}} & \multicolumn{2}{c|}{\textbf{$\mathcal{R}$ values under RT}} & \multicolumn{2}{c}{\textbf{$\mathcal{R}$ values under ART}}  \\
\cline{2-9}
 & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	2	&	1	&	2	&	1	&	1	&	1	&	1	\\
\multirow{1}{*}{FLEX-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{FLEX-TS3}	&	1	&	2	&	2	&	1	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{FLEX-TS4}	&	1	&	2	&	2	&	1	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	1	&	2	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS4}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GZIP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GZIP-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{MAKE-TS1}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{MAKE-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{MAKE-TS3}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{MAKE-TS4}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\
\multirow{1}{*}{SED-TS2}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{SED-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{SED-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{BUSYBOX-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{BUSYBOX-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{BUSYBOX-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
	\hline

\textit{Average}&	1.22 	&	1.60 	&	1.25 	&	1.55 	&	1.22 	&	1.55 	&	1.19 	&	1.65 		
\\
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under RT}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under ART}} & \multicolumn{2}{c|}{\textbf{$\mathcal{R}$ values under RT}} & \multicolumn{2}{c}{\textbf{$\mathcal{R}$ values under ART}}  \\
\cline{2-9}
 & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{FLEX-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{FLEX-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{FLEX-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	1	&	2	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{GREP-TS4}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{GZIP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{GZIP-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{MAKE-TS1}	&	1	&	2	&	2	&	1	&	1	&	2	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS3}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{MAKE-TS4}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\	
\multirow{1}{*}{SED-TS2}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{SED-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{SED-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	2	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	2	&	1	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	2	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	2	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	2	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	2	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	2	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	2	\\	
\multirow{1}{*}{LINUX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	2	&	1	\\	
\multirow{1}{*}{LINUX-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	2	&	1	\\	
\multirow{1}{*}{LINUX-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	2	\\	
\multirow{1}{*}{LINUX-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	2	\\	\hline
\textit{Average}	&	1.19 	&	1.65	&	1.19 	&	1.65	&	1.19 	&	1.65	&	1.19 	&	1.65 
\\
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under RT}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under ART}} & \multicolumn{2}{c|}{\textbf{$\mathcal{R}$ values under RT}} & \multicolumn{2}{c}{\textbf{$\mathcal{R}$ values under ART}}  \\
\cline{2-9}
 & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{FLEX-TS2}	&	1	&	2	&	2	&	1	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{FLEX-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{FLEX-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS4}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{GZIP-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GZIP-TS2}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GZIP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GZIP-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{MAKE-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{MAKE-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{MAKE-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{MAKE-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	1	&	1	&	1	&	1	&	1	\\
\multirow{1}{*}{SED-TS2}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{SED-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{SED-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{BUSYBOX-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{BUSYBOX-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{BUSYBOX-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{LINUX-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\hline
\textit{Average}&	1.13 	&	1.75 	&	1.16 	&	1.70 	&	1.13 	&	1.75 	&	1.13 	&	1.75 				
\\
\hline
\end{tabular}
}
\end{table}

\begin{table}[!t]
\centering
\scriptsize

\caption{Rankings of $R^2$ values and $\mathcal{R}$ values for VCC ($\lambda=5$) and Discrepancy under RT and ART}
\label{TABLE:rankfc5}
\setlength{\tabcolsep}{0.8mm}{
\begin{tabular}{c|cc|cc|cc|cc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under RT}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under ART}} & \multicolumn{2}{c|}{\textbf{$\mathcal{R}$ values under RT}} & \multicolumn{2}{c}{\textbf{$\mathcal{R}$ values under ART}}  \\
\cline{2-9}
 & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	0	&	1	&	0	&	1	&	0	&	1	&	0	&	1	\\	
\multirow{1}{*}{FLEX-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{FLEX-TS3}	&	1	&	2	&	2	&	1	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{FLEX-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{GREP-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{GREP-TS4}	&	0	&	1	&	0	&	1	&	0	&	1	&	0	&	1	\\	
\multirow{1}{*}{GZIP-TS1}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{GZIP-TS2}	&	2	&	1	&	1	&	1	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{GZIP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{GZIP-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{MAKE-TS1}	&	0	&	1	&	0	&	1	&	0	&	1	&	0	&	1	\\	
\multirow{1}{*}{MAKE-TS2}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{MAKE-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{MAKE-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{SED-TS1}	&	1	&	1	&	1	&	2	&	1	&	2	&	1	&	1	\\	
\multirow{1}{*}{SED-TS2}	&	2	&	1	&	1	&	2	&	2	&	1	&	2	&	1	\\	
\multirow{1}{*}{SED-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{SED-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\	
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS3}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\	
\multirow{1}{*}{BUSYBOX-TS4}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\	
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\	
\multirow{1}{*}{DRUPAL-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\	
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\	
\multirow{1}{*}{DRUPAL-TS4}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\	
\multirow{1}{*}{LINUX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\	
\multirow{1}{*}{LINUX-TS2}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS3}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\	
\multirow{1}{*}{LINUX-TS4}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\	\hline

\textit{Average}&		1.21 	&	1.55 	&	1.17 	&	1.60 	&	1.21 	&	1.60 	&		1.21 	&	1.55 
				
\\
\hline
\end{tabular}
}
\end{table}

\begin{table}[!t]
\centering
\scriptsize

\caption{Rankings of $R^2$ values and $\mathcal{R}$ values for VCC ($\lambda=6$) and Discrepancy under RT and ART}
\label{TABLE:rankfc6}
\setlength{\tabcolsep}{0.8mm}{
\begin{tabular}{c|cc|cc|cc|cc}  \hline
\multirow{2}*{\textbf{Subject}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under RT}} & \multicolumn{2}{c|}{\textbf{$R^2$ values under ART}} & \multicolumn{2}{c|}{\textbf{$\mathcal{R}$ values under RT}} & \multicolumn{2}{c}{\textbf{$\mathcal{R}$ values under ART}}  \\
\cline{2-9}
 & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   & \textit{VCC} & \textbf{Discrepancy}   & \textit{VCC}  & \textbf{Discrepancy}   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	0	&	1	&	0	&	1	&	0	&	1	&	0	&	1	\\
\multirow{1}{*}{FLEX-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{FLEX-TS3}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{FLEX-TS4}	&	1	&	2	&	2	&	1	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS1}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{GREP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GREP-TS4}	&	0	&	1	&	0	&	1	&	0	&	1	&	0	&	1	\\
\multirow{1}{*}{GZIP-TS1}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{GZIP-TS2}	&	2	&	1	&	2	&	1	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{GZIP-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{GZIP-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{MAKE-TS1}	&	0	&	1	&	0	&	1	&	0	&	1	&	0	&	1	\\
\multirow{1}{*}{MAKE-TS2}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{MAKE-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{MAKE-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{SED-TS1}	&	0	&	1	&	0	&	1	&	0	&	1	&	0	&	1	\\
\multirow{1}{*}{SED-TS2}	&	2	&	1	&	1	&	2	&	2	&	1	&	2	&	1	\\
\multirow{1}{*}{SED-TS3}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{SED-TS4}	&	1	&	2	&	1	&	2	&	1	&	2	&	1	&	2	\\
\multirow{1}{*}{BUSYBOX-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{BUSYBOX-TS2}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\
\multirow{1}{*}{BUSYBOX-TS3}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\
\multirow{1}{*}{BUSYBOX-TS4}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\
\multirow{1}{*}{DRUPAL-TS1}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS2}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS3}	&	1	&	0	&	1	&	0	&	1	&	0	&	1	&	0	\\
\multirow{1}{*}{DRUPAL-TS4}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\
\multirow{1}{*}{LINUX-TS1}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\
\multirow{1}{*}{LINUX-TS2}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\
\multirow{1}{*}{LINUX-TS3}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\
\multirow{1}{*}{LINUX-TS4}	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	\\
	\hline

\textit{Average}&		1.30 	&	1.50 	&	1.30 	&	1.50 	&	1.30 	&	1.50 	&		1.30 	&	1.50 
\\
\hline
\end{tabular}
\begin{tabular}{c|ccccc}  \hline

\multirow{1}{*}{\textbf{Subject}}
& \textit{VCC} & \textit{VID} &\textit{WMVCC}    &  \textit{SVCC}    &\textit{Completeness} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	0.44 	&	0.26 	&	NA	&	0.28 	&	0.24 	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	1.20 	&	0.86 	&	NA	&	0.98 	&	1.39 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	1.68 	&	0.90 	&	NA	&	1.13 	&	0.93 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	1.83 	&	1.00 	&	NA	&	1.31 	&	1.16 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	0.11 	&	0.07 	&	NA	&	0.08 	&	0.04 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	1.31 	&	0.80 	&	NA	&	0.75 	&	0.78 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	1.46 	&	0.91 	&	NA	&	0.52 	&	0.94 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	1.52 	&	0.99 	&	NA	&	0.48 	&	1.16	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	0.52 	&	0.31 	&	NA	&	0.32 	&	0.32 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	1.24 	&	0.94 	&	NA	&	0.96 	&	0.99 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	1.65 	&	1.30 	&	NA	&	1.20 	&	2.06 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	2.11 	&	1.40 	&	NA	&	1.47 	&	1.55	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	0.38 	&	0.25 	&	NA	&	0.17 	&	0.15 	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	1.43 	&	0.68 	&	NA	&	0.81 	&	0.77 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	1.26 	&	0.88 	&	NA	&	0.92 	&	0.89 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	1.55 	&	1.04 	&	NA	&	1.25 	&	1.11 	\\	\hline
\multirow{1}{*}{SED-TS1}	&	1.00 	&	0.83 	&	NA	&	0.83 	&	0.00 	\\	\hline
\multirow{1}{*}{SED-TS2}	&	0.90 	&	0.62 	&	NA	&	0.89 	&	0.66	\\	\hline
\multirow{1}{*}{SED-TS3}	&	1.35 	&	0.98 	&	NA	&	1.88 	&	1.04 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	1.62 	&	1.13 	&	NA	&	2.08 	&	1.24 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS1}	&	3.04 	&	3.00 	&	NA	&	2.64 	&	3.44 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS2}	&	4.92 	&	5.50 	&	NA	&	3.38 	&	3.91 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS3}	&	6.19 	&	4.18 	&	NA	&	4.39 	&	4.51 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS4}	&	8.05 	&	5.85 	&	NA	&	5.30 	&	6.19 	\\	\hline
\multirow{1}{*}{DRUPAL-TS1}	&	2.99 	&	2.55 	&	NA	&	3.13 	&	3.60 	\\	\hline
\multirow{1}{*}{DRUPAL-TS2}	&	4.33 	&	3.49 	&	NA	&	4.78 	&	3.73 	\\	\hline
\multirow{1}{*}{DRUPAL-TS3}	&	5.92 	&	5.25 	&	NA	&	6.15 	&	5.21 	\\	\hline
\multirow{1}{*}{DRUPAL-TS4}	&	10.49 	&	8.69 	&	NA	&	6.92 	&	9.01	\\	\hline
\multirow{1}{*}{LINUX-TS1}	&	5.99 	&	5.26 	&	NA	&	4.51 	&	5.34	\\	\hline
\multirow{1}{*}{LINUX-TS2}	&	6.46 	&	6.53 	&	NA	&	6.82 	&	5.99 	\\	\hline
\multirow{1}{*}{LINUX-TS3}	&	7.22 	&	6.17 	&	NA	&	8.78 	&	6.54 	\\	\hline
\multirow{1}{*}{LINUX-TS4}	&	13.78	&	11.42 	&	NA	&	18.06 	&	14.72 	\\	\hline
\multirow{1}{*}{Total}	&	103.94	&	84.04	&	NA	&	93.17	&	89.61	\\	\hline

\end{tabular}
\begin{tabular}{c|ccccc}  \hline

\multirow{1}{*}{\textbf{Subject}}
& \textit{VCC} & \textit{VID}   &  \textit{WMVCC}  &  \textit{SVCC}    &\textit{Completeness} 
   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	0.43 	&	0.20 	&	0.89 	&	0.19 	&	0.26 	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	2.69 	&	1.06 	&	3.95 	&	1.99 	&	1.02 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	2.50 	&	2.19 	&	4.23 	&	3.78 	&	2.25 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	4.29 	&	2.42 	&	6.18 	&	3.83 	&	3.33 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	0.08 	&	0.05 	&	0.21 	&	0.08 	&	0.05 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	1.40 	&	1.17 	&	2.79 	&	1.80 	&	1.37 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	7.42 	&	3.59 	&	8.95 	&	1.87 	&	4.34 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	3.06 	&	5.06 	&	4.66 	&	2.41 	&	5.13 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	0.39 	&	0.29 	&	0.95 	&	0.57 	&	0.47 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	2.91 	&	2.47 	&	4.20 	&	4.56 	&	4.95 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	10.17 	&	9.05 	&	11.88 	&	7.42 	&	8.58 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	12.83 	&	13.98 	&	15.01 	&	6.85 	&	20.47 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	0.13 	&	0.06 	&	0.54 	&	0.14 	&	0.08 	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	1.42 	&	1.06 	&	2.89 	&	2.12 	&	3.63 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	2.50 	&	2.10 	&	3.79 	&	4.17 	&	3.46 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	5.67 	&	5.38 	&	7.27 	&	6.28 	&	8.95 	\\	\hline
\multirow{1}{*}{SED-TS1}	&	0.17 	&	0.00 	&	1.17 	&	0.17 	&	0.17 	\\	\hline
\multirow{1}{*}{SED-TS2}	&	0.83 	&	0.88 	&	1.78 	&	1.55 	&	0.97 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	7.55 	&	2.64 	&	8.96 	&	4.39 	&	2.63 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	4.27 	&	3.96 	&	5.93 	&	7.47 	&	4.23 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS1}	&	17.71 	&	18.40 	&	20.77 	&	20.13 	&	16.04 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS2}	&	36.33 	&	36.37 	&	41.30 	&	32.47 	&	40.86 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS3}	&	76.54 	&	67.60 	&	82.79 	&	49.69 	&	76.55 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS4}	&	140.54 	&	101.86 	&	148.63 	&	82.43 	&	103.76 	\\	\hline
\multirow{1}{*}{DRUPAL-TS1}	&	47.73 	&	33.20 	&	50.77 	&	40.05 	&	47.63 	\\	\hline
\multirow{1}{*}{DRUPAL-TS2}	&	72.86 	&	65.55 	&	77.26 	&	77.66 	&	73.49 	\\	\hline
\multirow{1}{*}{DRUPAL-TS3}	&	216.00 	&	204.89 	&	221.96 	&	126.74 	&	208.74 	\\	\hline
\multirow{1}{*}{DRUPAL-TS4}	&	294.15 	&	262.96 	&	304.71	&	215.21 	&	301.81 	\\	\hline
\multirow{1}{*}{LINUX-TS1}	&	110.65 	&	79.21 	&	116.73 	&	80.72 	&	80.45 	\\	\hline
\multirow{1}{*}{LINUX-TS2}	&	207.49 	&	179.25 	&	214.01 	&	201.59 	&	206.56 	\\	\hline
\multirow{1}{*}{LINUX-TS3}	&	265.99 	&	251.44 	&	273.30 	&	409.24 	&	278.03	\\	\hline
\multirow{1}{*}{LINUX-TS4}	&	566.15	&	592.10 	&	580.01 	&	511.48 	&	595.16 	\\	\hline
\multirow{1}{*}{Total}	&	2122.85	&	1950.44	&	2228.47	&	1909.05	&	2105.42	\\	\hline

\end{tabular}
\begin{tabular}{c|ccccc}  \hline

\multirow{1}{*}{\textbf{Subject}}& \textit{VCC} & \textit{VID}   &  \textit{WMVCC}  &  \textit{SVCC}    &\textit{Completeness} 
   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	0.20 	&	0.11 	&	1.10 	&	0.15 	&	0.12 	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	2.07 	&	1.57 	&	6.00 	&	3.10 	&	1.75 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	6.00 	&	4.64 	&	10.25 	&	4.24 	&	5.10 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	8.07 	&	6.71 	&	14.25 	&	6.72 	&	7.19 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	0.06 	&	0.03 	&	0.27 	&	0.06 	&	0.04 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	4.02 	&	2.82 	&	6.79 	&	3.19 	&	3.14 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	5.71 	&	4.91 	&	14.64 	&	4.76 	&	4.75 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	10.07 	&	11.97 	&	14.70 	&	7.36 	&	6.90 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	0.52 	&	0.46 	&	1.48 	&	1.16 	&	0.43 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	11.53 	&	10.03 	&	15.77 	&	6.07 	&	8.89 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	21.49 	&	22.30 	&	33.34 	&	17.41 	&	47.51 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	37.06 	&	33.22 	&	52.05 	&	30.35 	&	38.90 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	0.11 	&	0.05 	&	0.66 	&	0.11 	&	0.07 	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	2.08 	&	1.77 	&	4.97 	&	2.80 	&	1.70 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	5.25 	&	6.19 	&	9.04 	&	4.74 	&	7.04 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	11.78 	&	14.13 	&	19.05 	&	10.97	&	12.39 	\\	\hline
\multirow{1}{*}{SED-TS1}	&	0.00 	&	0.17 	&	1.17 	&	0.17 	&	0.00 	\\	\hline
\multirow{1}{*}{SED-TS2}	&	1.55 	&	1.41 	&	3.34 	&	2.23 	&	1.34 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	7.59 	&	7.75 	&	16.54 	&	12.32 	&	8.60 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	16.94 	&	15.40 	&	22.88 	&	16.45 	&	13.88 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS1}	&	143.54 	&	112.51 	&	164.37 	&	97.90 	&	123.84 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS2}	&	422.02 	&	388.31 	&	463.32 	&	307.95 	&	437.16 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS3}	&	1052.30 	&	969.10 	&	1135.07 	&	687.52 	&	1149.05 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS4}	&	1982.26 	&	2036.46 	&	2130.93 	&	1498.46 	&	1977.67 	\\	\hline
\multirow{1}{*}{DRUPAL-TS1}	&	385.67 	&	403.31 	&	436.46 	&	331.30 	&	395.33 	\\	\hline
\multirow{1}{*}{DRUPAL-TS2}	&	1231.18 	&	1171.73 	&	1308.43 	&	1187.12 	&	1171.11 	\\	\hline
\multirow{1}{*}{DRUPAL-TS3}	&	4325.17 	&	4148.54 	&	4547.16 	&	2557.42 	&	4202.72 	\\	\hline
\multirow{1}{*}{DRUPAL-TS4}	&	7003.21 	&	6855.30 	&	7307.89 	&	5977.06 	&	7892.38 	\\	\hline
\multirow{1}{*}{LINUX-TS1}	&	1391.63 	&	1265.24 	&	1508.34 	&	1632.43 	&	1470.26 	\\	\hline
\multirow{1}{*}{LINUX-TS2}	&	4564.29 	&	4582.45 	&	4778.26 	&	5302.42 	&	5238.40 	\\	\hline
\multirow{1}{*}{LINUX-TS3}	&	12,003.49 	&	12,772.44 	&	12,276.77 	&	14,028.55 	&	12,108.78 	\\	\hline
\multirow{1}{*}{LINUX-TS4}	&	23,603.79 	&	23,330.83 	&	24,183.77 	&	23,124.06 	&	23,883.71 	\\	\hline
\multirow{1}{*}{Total}	&	58,260.65	&	58,181.86	&	60,489.06	&	56,866.55	&	60,220.15	\\	\hline

\end{tabular}
\begin{tabular}{c|ccccc}  \hline

\multirow{1}{*}{\textbf{Subject}}
& \textit{VCC} & \textit{VID}   &  \textit{WMVCC}  &  \textit{SVCC}    &\textit{Completeness} 
   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	0.16 	&	0.03 	&	1.31 	&	0.05 	&	0.05 	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	1.67 	&	4.02 	&	7.66 	&	2.26 	&	1.56 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	7.72 	&	7.05 	&	17.94 	&	6.55 	&	7.00 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	13.29 	&	12.40 	&	27.51 	&	10.98 	&	11.68 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	0.04 	&	0.02 	&	0.36 	&	0.03 	&	0.02 	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	1.66 	&	1.64 	&	8.40 	&	2.36 	&	1.51 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	12.22 	&	7.73 	&	26.83 	&	7.00 	&	7.36 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	19.95 	&	19.94 	&	34.64 	&	12.96 	&	21.98 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	0.47 	&	0.70 	&	1.92 	&	0.83 	&	0.37 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	18.18 	&	23.37 	&	33.89 	&	11.01 	&	17.26 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	57.26 	&	52.83 	&	90.59 	&	47.61 	&	49.74 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	115.63 	&	111.15 	&	167.68 	&	106.64 	&	124.15 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	0.08 	&	0.03 	&	0.74	&	0.05 	&	0.04 	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	1.71 	&	1.51 	&	6.67	&	2.12 	&	1.62 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	9.83 	&	7.27 	&	18.85 	&	6.95 	&	6.77 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	24.77 	&	23.67 	&	43.81 	&	21.07 	&	21.89 	\\	\hline
\multirow{1}{*}{SED-TS1}	&	0.17 	&	0.00 	&	1.33 	&	0.00 	&	0.17 	\\	\hline
\multirow{1}{*}{SED-TS2}	&	1.73 	&	2.44 	&	5.04 	&	1.60 	&	1.64 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	13.55 	&	13.54 	&	30.07 	&	11.86 	&	13.11 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	35.40 	&	35.56 	&	58.25 	&	33.84 	&	33.52 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS1}	&	517.63 	&	509.76 	&	681.97 	&	486.17 	&	569.08 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS2}	&	3320.10 	&	3199.96 	&	3783.42 	&	2407.240 	&	3316.050 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS3}	&	10,394.23 	&	10,137.67 	&	11,529.29 	&	8449.57 	&	11,500.25 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS4}	&	23,520.78 	&	25,284.88 	&	25,651.72 	&	19,701.58 	&	20,694.19 	\\	\hline
\multirow{1}{*}{DRUPAL-TS1}	&	2686.81 	&	2690.29 	&	3123.22 	&	2351.92 	&	2544.28 	\\	\hline
\multirow{1}{*}{DRUPAL-TS2}	&	11,836.78 	&	12,330.00 	&	13,145.24 	&	13,848.95 	&	12,195.92 	\\	\hline
\multirow{1}{*}{DRUPAL-TS3}	&	63,674.61 	&	64,603.41 	&	68,221.77 	&	46,148.88 	&	61,017.78 	\\	\hline
\multirow{1}{*}{DRUPAL-TS4}	&	136,829.69 	&	138,138.28	&	144,137.64 	&	112,451.17 	&	146,349.53 	\\	\hline
\multirow{1}{*}{LINUX-TS1}	&	15,464.48 	&	15,071.90 	&	16,972.84 	&	18,524.28 	&	13,982.29 	\\	\hline
\multirow{1}{*}{LINUX-TS2}	&	87,695.97 	&	76,597.43 	&	92,474.31 	&	95,235.17 	&	70,866.95 	\\	\hline
\multirow{1}{*}{LINUX-TS3}	&	311,970.74 	&	291,206.23 	&	324,247.53 	&	333,768.61 	&	317,063.450 	\\	\hline
\multirow{1}{*}{LINUX-TS4}	&	704,997.13 	&	743,460.73 	&	729,180.91 	&	701,251.66 	&	749,899.10 	\\	\hline
\multirow{1}{*}{Total}	&	1,373,244.44	&	1,383,555.44	&	1,433,733.35	&	1,354,910.97	&	1,410,320.31	\\	\hline

\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\scriptsize

\caption{Computation time of ICBM metrics for $\lambda=5$}
\label{TABLE:time5}
\setlength{\tabcolsep}{2mm}{
\begin{tabular}{c|ccccc}  \hline

\multirow{1}{*}{\textbf{Subject}}
& \textit{VCC} & \textit{VID}   &  \textit{WMVCC}  &  \textit{SVCC}    &\textit{Completeness} 
   \\
\hline

\multirow{1}{*}{FLEX-TS1}	&	NA	&	NA	&	NA	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	1.62 	&	1.24 	&	9.30 	&	0.72 	&	0.85 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	7.09 	&	6.92 	&	25.02 	&	5.84 	&	6.26 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	14.21 	&	14.30 	&	41.73 	&	12.52 	&	13.00 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	NA	&	NA	&	NA	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	1.02 	&	1.06 	&	9.44 	&	0.86	&	1.22 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	7.49 	&	7.47 	&	34.35 	&	5.90 	&	6.46 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	13.49 	&	15.31 	&	48.13 	&	13.75 	&	13.16 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	0.28 	&	0.35 	&	2.20 	&	0.37 	&	0.34 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	16.89 	&	14.98 	&	50.78 	&	12.59 	&	14.63 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	95.84 	&	122.09 	&	186.44 	&	88.16 	&	89.17 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	248.79 	&	260.97 	&	416.48 	&	208.57 	&	291.98 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	NA	&	NA	&	NA	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	0.92 	&	0.75 	&	7.61 	&	0.97 	&	0.60 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	11.08 	&	8.39 	&	29.95 	&	6.05 	&	6.50 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	38.59 	&	32.44 	&	82.39 	&	27.69 	&	28.34 	\\	\hline
\multirow{1}{*}{SED-TS1}	&	0.17 	&	0.00 	&	1.67 	&	0.17 	&	0.00 	\\	\hline
\multirow{1}{*}{SED-TS2}	&	1.03 	&	0.92 	&	6.07 	&	1.30 	&	0.80 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	15.17 	&	15.30 	&	45.25 	&	13.47 	&	15.51 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	57.85 	&	58.32 	&	116.11 	&	53.85 	&	54.07 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS1}	&	1817.65 	&	1813.45 	&	2499.62 	&	1353.85 	&	2042.43 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS2}	&	19,721.80 	&	19,110.23 	&	23,505.21 	&	13,643.18 	&	20,172.15 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS3}	&	79,406.33 	&	77,451.03 	&	90,935.61 	&	63,143.26 	&	73,775.82 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS4}	&	210,132.49 	&	193,838.94 	&	235,784.18 	&	189,981.54 	&	175,924.61 	\\	\hline
\multirow{1}{*}{DRUPAL-TS1}	&	13,764.22 	&	12,953.55 	&	16,887.46 	&	13,368.80 	&	12,330.75 	\\	\hline
\multirow{1}{*}{DRUPAL-TS2}	&	98,513.96 	&	104,996.20 	&	111,659.14 	&	131,788.60	&	110,809.64 	\\	\hline
\multirow{1}{*}{DRUPAL-TS3}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{DRUPAL-TS4}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS1}	&	133,334.96 	&	129,379.08 	&	150,307.79 	&	157,670.16 	&	119,125.70 	\\	\hline
\multirow{1}{*}{LINUX-TS2}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS3}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS4}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{Total}	&	557,222.94	&	540,103.29	&	632,691.93	&	571,402.17	&	514,723.99	\\	\hline

\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\scriptsize

\caption{Computation time of ICBM metrics for $\lambda=6$}
\label{TABLE:time6}
\setlength{\tabcolsep}{2mm}{
\begin{tabular}{c|ccccc}  \hline

\multirow{1}{*}{\textbf{Subject}}
& \textit{VCC} & \textit{VID}   &  \textit{WMVCC}  &  \textit{SVCC}    &\textit{Completeness} 
   \\
\hline
\multirow{1}{*}{FLEX-TS1}	&	NA	&	NA	&	NA	&	NA	&	NA	\\	\hline
\multirow{1}{*}{FLEX-TS2}	&	0.72 	&	0.29 	&	10.05 	&	0.17	&	0.33 	\\	\hline
\multirow{1}{*}{FLEX-TS3}	&	3.54 	&	3.68 	&	28.67 	&	3.14	&	3.31 	\\	\hline
\multirow{1}{*}{FLEX-TS4}	&	10.17 	&	9.85 	&	51.96 	&	8.69	&	8.84 	\\	\hline
\multirow{1}{*}{GREP-TS1}	&	NA	&	NA	&	NA	&	NA	&	NA	\\	\hline
\multirow{1}{*}{GREP-TS2}	&	0.45 	&	0.19 	&	9.96 	&	0.18 	&	0.18 	\\	\hline
\multirow{1}{*}{GREP-TS3}	&	4.45 	&	3.60 	&	38.87 	&	3.07 	&	3.33 	\\	\hline
\multirow{1}{*}{GREP-TS4}	&	9.46 	&	10.30 	&	58.69 	&	9.26 	&	9.22 	\\	\hline
\multirow{1}{*}{GZIP-TS1}	&	0.14 	&	0.05 	&	2.38 	&	0.13 	&	0.06 	\\	\hline
\multirow{1}{*}{GZIP-TS2}	&	17.53 	&	13.19 	&	68.40 	&	9.24 	&	15.99 	\\	\hline
\multirow{1}{*}{GZIP-TS3}	&	125.66 	&	127.14 	&	313.21 	&	112.51 	&	114.96 	\\	\hline
\multirow{1}{*}{GZIP-TS4}	&	410.68 	&	431.04 	&	828.21 	&	345.13 	&	495.91 	\\	\hline
\multirow{1}{*}{MAKE-TS1}	&	NA	&	NA	&	NA	&	NA	&	NA	\\	\hline
\multirow{1}{*}{MAKE-TS2}	&	0.41 	&	0.17 	&	8.12 	&	0.14 	&	0.16 	\\	\hline
\multirow{1}{*}{MAKE-TS3}	&	4.28 	&	4.08 	&	34.26 	&	3.21 	&	3.39 	\\	\hline
\multirow{1}{*}{MAKE-TS4}	&	38.89 	&	33.00 	&	121.37 	&	25.11 	&	24.75 	\\	\hline
\multirow{1}{*}{SED-TS1}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{SED-TS2}	&	0.59 	&	0.37 	&	6.71 	&	0.58	&	0.39 	\\	\hline
\multirow{1}{*}{SED-TS3}	&	11.26 	&	11.27 	&	56.57 	&	10.15 	&	10.87 	\\	\hline
\multirow{1}{*}{SED-TS4}	&	64.47 	&	66.78 	&	180.62 	&	59.31 	&	60.71 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS1}	&	4723.49 	&	4527.49 	&	7224.14 	&	3240.71 	&	4354.55 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS2}	&	84,964.48 	&	83,216.60 	&	108,469.76 	&	63,652.73 	&	73,497.59 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS3}	&	487,172.29 	&	415,645.11 	&	578,108.95 	&	372,639.54 	&	377,710.10 	\\	\hline
\multirow{1}{*}{BUSYBOX-TS4}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{DRUPAL-TS1}	&	55,440.35 	&	54,085.10 	&	72,328.90 	&	56,250.79 	&	51,145.11 	\\	\hline
\multirow{1}{*}{DRUPAL-TS2}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{DRUPAL-TS3}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{DRUPAL-TS4}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS1}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS2}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS3}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{LINUX-TS4}	&	TO	&	TO	&	TO	&	TO	&	TO	\\	\hline
\multirow{1}{*}{Total}	&	633,003.31	&	558,189.30	&	767,949.80	&	496,373.79	&	507,459.75	\\	\hline

\end{tabular}
